A short introduction to process theory

These lecture notes concern the basics of the theory of process behaviour. First the concept of a (labelled) transition system receives ample treatment and then the following issues concerning process behaviour are elaborated in the setting of transition systems: (i) concurrency and interaction, (ii) abstraction, (iii) sequential composition, alternative composition, and iteration, (iv) expressions that represent process behaviours, and (v) structural operational semantics and equational laws for such expressions. To quicken an intuitive understanding, direct connections with programs and automata are established wherever appropriate. For the interested reader, direct connections with Petri nets are also established. In each chapter, except the last one, it shows that what has been dealt with so far still has certain limitations. Each time, the next chapter is devoted to reducing the limitations concerned.

==> fig-ABP-ack-channel.tex <==

\begin{pspicture}(0,0)(12,6)

 \psset{arrows=->}

 \pnode(5,4){S}
 \rput(5,3){\ovalnode{*0}{$(*,0)$}}

 \rput(1,3){\ovalnode{01}{$(0,1)$}}
 \rput(1,5){\ovalnode{02}{$(0,2)$}}
 \rput(1,1){\ovalnode{03}{$(0,3)$}}
 \rput(9,3){\ovalnode{11}{$(1,1)$}}
 \rput(9,5){\ovalnode{12}{$(1,2)$}}
 \rput(9,1){\ovalnode{13}{$(1,3)$}}

 \ncline{S}{*0}
 \ncline{*0}{01}\nbput[nrot=:180]{$\kw{r}_6(0)$}
 \ncline{*0}{11}\naput[nrot=:0]{$\kw{r}_6(1)$}
 \ncline{01}{02}\naput{$\kw{i}$}
 \ncline{01}{03}\nbput{$\kw{i}$}
 \ncline{11}{12}\nbput{$\kw{i}$}
 \ncline{11}{13}\naput{$\kw{i}$}
 \ncline{02}{*0}\naput[nrot=:0]{$\kw{s}_5(0)$}
 \ncline{03}{*0}\nbput[nrot=:0]{$\kw{s}_5(*)$}
 \ncline{12}{*0}\nbput[nrot=:180]{$\kw{s}_5(1)$}
 \ncline{13}{*0}\naput[nrot=:180]{$\kw{s}_5(*)$}

\end{pspicture}


==> fig-ABP-data-channel.tex <==

\begin{pspicture}(0,0)(12,6)

 \psset{arrows=->}

 \pnode(5,4){S}
 \rput(5,3){\ovalnode{*0}{$(*,0)$}}

 \rput(1,3){\ovalnode{d01}{$((\rd,0),1)$}}
 \rput(1,5){\ovalnode{d02}{$((\rd,0),2)$}}
 \rput(1,1){\ovalnode{d03}{$((\rd,0),3)$}}
 \rput(9,3){\ovalnode{d11}{$((\rd,1),1)$}}
 \rput(9,5){\ovalnode{d12}{$((\rd,1),2)$}}
 \rput(9,1){\ovalnode{d13}{$((\rd,1),3)$}}

 \ncline{S}{*0}
 \ncline{*0}{d01}\nbput[nrot=:180]{$\kw{r}_3(\rd,0)$}
 \ncline{*0}{d11}\naput[nrot=:0]{$\kw{r}_3(\rd,1)$}
 \ncline{d01}{d02}\naput{$\kw{i}$}
 \ncline{d01}{d03}\nbput{$\kw{i}$}
 \ncline{d11}{d12}\nbput{$\kw{i}$}
 \ncline{d11}{d13}\naput{$\kw{i}$}
 \ncline{d02}{*0}\naput[nrot=:0]{$\kw{s}_4(\rd,0)$}
 \ncline{d03}{*0}\nbput[nrot=:0]{$\kw{s}_4(*)$}
 \ncline{d12}{*0}\nbput[nrot=:180]{$\kw{s}_4(\rd,1)$}
 \ncline{d13}{*0}\naput[nrot=:180]{$\kw{s}_4(*)$}

\end{pspicture}


==> fig-ABP-protocol-abst.tex <==

\begin{pspicture}(0.5,1.5)(12,13.5)

 \psset{arrows=->,radius=.2cm, xunit=1.3, yunit=1.3, runit=1.3,fillstyle=solid}

  \pnode(0.5,10.5){S}

%voor b=0
  \Cnode[fillcolor=red](1,10){*00*0*0*00} %1
  \Cnode[fillcolor=yellow](3,10){d01*0*0*00} %2
  \Cnode[fillcolor=red](6,7){d01*0*0*10} %8b
  \Cnode[fillcolor=red](9,8){d02*0*0*02} %6
  \Cnode[fillcolor=yellow](4,7){d02*0*0*12} %3b
  \Cnode[fillcolor=yellow](9,10){d02*0*0d01} %5
  \Cnode[fillcolor=red](9,6){d02*001*10} %7
 \Cnode[fillcolor=red](9,4){d02*002*10} %8
  \Cnode[fillcolor=red](7,6){d02*003*10} %8a
  \Cnode[fillcolor=yellow](3,8){d02*011*00} %3c
  \Cnode[fillcolor=yellow](4,9){d02*012*00} %3d
  \Cnode[fillcolor=yellow](2,9){d02*013*00} %3e
  \Cnode[fillcolor=yellow](5,10){d02d01*0*00} %3
  \Cnode[fillcolor=red](7,8){d02d01*0*10} %8c
  \Cnode[fillcolor=yellow](7,10){d02d02*0*00} %4
  \Cnode[fillcolor=red](8,7){d02d02*0*10}  %8d
  \Cnode[fillcolor=yellow](5,8){d02d03*0*00} %3a
  \Cnode[fillcolor=red](8,9){d02d03*0*10} %8e

 %voor b=1
 \Cnode[fillcolor=red](9,2){*10*0*0*10} %9
 \Cnode[fillcolor=red](4,5){d11*0*0*00} %15b
 \Cnode[fillcolor=yellow](7,2){d11*0*0*10} %10
 \Cnode[fillcolor=yellow](6,5){d12*0*0*02} %11b
 \Cnode[fillcolor=red](1,4){d12*0*0*12} %14
 \Cnode[fillcolor=yellow](1,2){d12*0*0d11} %13
 \Cnode[fillcolor=yellow](7,4){d12*001*10} %11c
 \Cnode[fillcolor=yellow](6,3){d12*002*10} %11d
 \Cnode[fillcolor=yellow](8,3){d12*003*10} %11e
 \Cnode[fillcolor=red](1,6){d12*011*00} %15
 \Cnode[fillcolor=red](1,8){d12*012*00} %16
 \Cnode[fillcolor=red](3,6){d12*013*00} %15a
 \Cnode[fillcolor=red](3,4){d12d11*0*00} %15c
 \Cnode[fillcolor=yellow](5,2){d12d11*0*10} %11
 \Cnode[fillcolor=red](2,3){d12d12*0*00} %15e
 \Cnode[fillcolor=yellow](3,2){d12d12*0*10} %12
 \Cnode[fillcolor=red](2,5){d12d13*0*00} %15d
 \Cnode[fillcolor=yellow](5,4){d12d13*0*10} %11a

 \ncline{S}{*00*0*0*00}
 \ncline{*00*0*0*00}{d01*0*0*00}\naput[nrot=:0]{$\kw{r}_1(\rd)$}
 \ncline{*10*0*0*10}{d11*0*0*10}\naput[nrot=:180]{$\kw{r}_1(\rd)$}
 \ncline{d01*0*0*00}{d02d01*0*00}\naput[nrot=:0]{$\tau$}
 \ncline{d11*0*0*10}{d12d11*0*10}\naput[nrot=:180]{$\tau$}
 \ncline{d02d02*0*00}{d02*0*0d01}\naput[nrot=:0]{$\tau$}
 \ncline{d12d12*0*10}{d12*0*0d11}\naput[nrot=:180]{$\tau$}
 \ncline{d02*0*0d01}{d02*0*0*02}\naput[nrot=:0]{$\kw{s}_2(\rd)$}
 \ncline{d12*0*0d11}{d12*0*0*12}\naput[nrot=:0]{$\kw{s}_2(\rd)$}
 \ncline{d02*0*0*02}{d02*001*10}\naput[nrot=:0]{$\tau$}
 \ncline{d12*0*0*12}{d12*011*00}\naput[nrot=:0]{$\tau$}

 \ncline{d02*002*10}{*10*0*0*10}\naput[nrot=:0]{$\tau$}
 \ncline{d12*012*00}{*00*0*0*00}\naput[nrot=:0]{$\tau$}
 \ncline{d02d03*0*00}{d02*0*0*12}\naput[nrot=:180]{$\tau$} %
 \ncline{d12d13*0*10}{d12*0*0*02}\naput[nrot=:0]{$\tau$} %
 \ncline{d02*0*0*12}{d02*011*00}\naput[nrot=:180]{$\tau$}
 \ncline{d12*0*0*02}{d12*001*10}\naput[nrot=:0]{$\tau$}

 \ncline{d02*012*00}{d01*0*0*00}\naput[nrot=:180]{$\tau$}
 \ncline{d12*002*10}{d11*0*0*10}\naput[nrot=:0]{$\tau$}
 \ncline{d02*013*00}{d01*0*0*00}\naput[nrot=:0]{$\tau$}
 \ncline{d12*003*10}{d11*0*0*10}\naput[nrot=:180]{$\tau$}
 \ncline{d02*003*10}{d01*0*0*10}\naput[nrot=:180]{$\tau$}
 \ncline{d12*013*00}{d11*0*0*00}\naput[nrot=:0]{$\tau$}
 \ncline{d01*0*0*10}{d02d01*0*10}\naput[nrot=:0]{$\tau$}
 \ncline{d11*0*0*00}{d12d11*0*00}\naput[nrot=:180]{$\tau$}

 \ncline{d02d02*0*10}{d02*0*0*02}\naput[nrot=:0]{$\tau$}
 \ncline{d12d12*0*00}{d12*0*0*12}\nbput[nrot=:180]{$\tau$}
 \ncline{d02d03*0*10}{d02*0*0*02}\naput[nrot=:0]{$\tau$}
 \ncline{d12d13*0*00}{d12*0*0*12}\nbput[nrot=:180]{$\tau$}

 \ncline{d02*001*10}{d02*002*10}\naput[nrot=:0]{$\tau$}
 \ncline{d12*011*00}{d12*012*00}\naput[nrot=:0]{$\tau$}
 \ncline{d02d01*0*00}{d02d02*0*00}\naput[nrot=:0]{$\tau$}
 \ncline{d12d11*0*10}{d12d12*0*10}\naput[nrot=:180]{$\tau$}
 \ncline{d02d01*0*00}{d02d03*0*00}\naput[nrot=:0]{$\tau$}
 \ncline{d12d11*0*10}{d12d13*0*10}\naput[nrot=:0]{$\tau$}
 \ncline{d02*011*00}{d02*012*00}\nbput[nrot=:0]{$\tau$}
 \ncline{d12*001*10}{d12*002*10}\nbput[nrot=:180]{$\tau$}

 \ncline{d02*011*00}{d02*013*00}\naput[nrot=:180]{$\tau$}
 \ncline{d12*001*10}{d12*003*10}\naput[nrot=:0]{$\tau$}
 \ncline{d02*001*10}{d02*003*10}\naput[nrot=:180]{$\tau$}
 \ncline{d12*011*00}{d12*013*00}\naput[nrot=:0]{$\tau$}
 \ncline{d02d01*0*10}{d02d03*0*10}\naput[nrot=:0]{$\tau$}
 \ncline{d12d11*0*00}{d12d13*0*00}\nbput[nrot=:180]{$\tau$}
 \ncline{d02d01*0*10}{d02d02*0*10}\nbput[nrot=:0]{$\tau$}
 \ncline{d12d11*0*00}{d12d12*0*00}\naput[nrot=:180]{$\tau$}
\end{pspicture}


==> fig-ABP-protocol.tex <==

\begin{pspicture}(0.5,1.5)(12,13.5)

 \psset{arrows=->,radius=.2cm, xunit=1.3, yunit=1.3, runit=1.3}

  \pnode(0.5,10.5){S}

%voor b=0
  \Cnode(1,10){*00*0*0*00} %1
  \Cnode(3,10){d01*0*0*00} %2
  \Cnode(6,7){d01*0*0*10} %8b
  \Cnode(9,8){d02*0*0*02} %6
  \Cnode(4,7){d02*0*0*12} %3b
  \Cnode(9,10){d02*0*0d01} %5
  \Cnode(9,6){d02*001*10} %7
 \Cnode(9,4){d02*002*10} %8
  \Cnode(7,6){d02*003*10} %8a
  \Cnode(3,8){d02*011*00} %3c
  \Cnode(4,9){d02*012*00} %3d
  \Cnode(2,9){d02*013*00} %3e
  \Cnode(5,10){d02d01*0*00} %3
  \Cnode(7,8){d02d01*0*10} %8c
  \Cnode(7,10){d02d02*0*00} %4
  \Cnode(8,7){d02d02*0*10}  %8d
  \Cnode(5,8){d02d03*0*00} %3a
  \Cnode(8,9){d02d03*0*10} %8e

 %voor b=1
 \Cnode(9,2){*10*0*0*10} %9
 \Cnode(4,5){d11*0*0*00} %15b
 \Cnode(7,2){d11*0*0*10} %10
 \Cnode(6,5){d12*0*0*02} %11b
 \Cnode(1,4){d12*0*0*12} %14
 \Cnode(1,2){d12*0*0d11} %13
 \Cnode(7,4){d12*001*10} %11c
 \Cnode(6,3){d12*002*10} %11d
 \Cnode(8,3){d12*003*10} %11e
 \Cnode(1,6){d12*011*00} %15
 \Cnode(1,8){d12*012*00} %16
 \Cnode(3,6){d12*013*00} %15a
 \Cnode(3,4){d12d11*0*00} %15c
 \Cnode(5,2){d12d11*0*10} %11
 \Cnode(2,3){d12d12*0*00} %15e
 \Cnode(3,2){d12d12*0*10} %12
 \Cnode(2,5){d12d13*0*00} %15d
 \Cnode(5,4){d12d13*0*10} %11a

 \ncline{S}{*00*0*0*00}
 \ncline{*00*0*0*00}{d01*0*0*00}\naput[nrot=:0]{$\kw{r}_1(\rd)$}
 \ncline{*10*0*0*10}{d11*0*0*10}\naput[nrot=:180]{$\kw{r}_1(\rd)$}
 \ncline{d01*0*0*00}{d02d01*0*00}\naput[nrot=:0]{$\kw{c}_3(\rd,0)$}
 \ncline{d11*0*0*10}{d12d11*0*10}\naput[nrot=:180]{$\kw{c}_3(\rd,1)$}
 \ncline{d02d02*0*00}{d02*0*0d01}\naput[nrot=:0]{$\kw{c}_4(\rd,0)$}
 \ncline{d12d12*0*10}{d12*0*0d11}\naput[nrot=:180]{$\kw{c}_4(\rd,1)$}
 \ncline{d02*0*0d01}{d02*0*0*02}\naput[nrot=:0]{$\kw{s}_2(\rd)$}
 \ncline{d12*0*0d11}{d12*0*0*12}\naput[nrot=:0]{$\kw{s}_2(\rd)$}
 \ncline{d02*0*0*02}{d02*001*10}\naput[nrot=:0]{$\kw{c}_6(0)$}
 \ncline{d12*0*0*12}{d12*011*00}\naput[nrot=:0]{$\kw{c}_6(1)$}

 \ncline{d02*002*10}{*10*0*0*10}\naput[nrot=:0]{$\kw{c}_5(0)$}
 \ncline{d12*012*00}{*00*0*0*00}\naput[nrot=:0]{$\kw{c}_5(1)$}
 \ncline{d02d03*0*00}{d02*0*0*12}\naput[nrot=:180]{$\kw{c}_4(*)$} %
 \ncline{d12d13*0*10}{d12*0*0*02}\naput[nrot=:0]{$\kw{c}_4(*)$} %
 \ncline{d02*0*0*12}{d02*011*00}\naput[nrot=:180]{$\kw{c}_6(1)$}
 \ncline{d12*0*0*02}{d12*001*10}\naput[nrot=:0]{$\kw{c}_6(0)$}

 \ncline{d02*012*00}{d01*0*0*00}\naput[nrot=:180]{$\kw{c}_5(0)$}
 \ncline{d12*002*10}{d11*0*0*10}\naput[nrot=:0]{$\kw{c}_5(1)$}
 \ncline{d02*013*00}{d01*0*0*00}\naput[nrot=:0]{$\kw{c}_5(*)$}
 \ncline{d12*003*10}{d11*0*0*10}\naput[nrot=:180]{$\kw{c}_5(*)$}
 \ncline{d02*003*10}{d01*0*0*10}\naput[nrot=:180]{$\kw{c}_5(*)$}
 \ncline{d12*013*00}{d11*0*0*00}\naput[nrot=:0]{$\kw{c}_5(*)$}
 \ncline{d01*0*0*10}{d02d01*0*10}\naput[nrot=:0]{$\kw{c}_3(\rd,0)$}
 \ncline{d11*0*0*00}{d12d11*0*00}\naput[nrot=:180]{$\kw{c}_3(\rd,1)$}

 \ncline{d02d02*0*10}{d02*0*0*02}\naput[nrot=:0]{$\kw{c}_4(\rd,0)$}
 \ncline{d12d12*0*00}{d12*0*0*12}\nbput[nrot=:180]{$\kw{c}_4(\rd,1)$}
 \ncline{d02d03*0*10}{d02*0*0*02}\naput[nrot=:0]{$\kw{c}_4(*)$}
 \ncline{d12d13*0*00}{d12*0*0*12}\nbput[nrot=:180]{$\kw{c}_4(*)$}

 \ncline{d02*001*10}{d02*002*10}\naput[nrot=:0]{$\kw{i}$}
 \ncline{d12*011*00}{d12*012*00}\naput[nrot=:0]{$\kw{i}$}
 \ncline{d02d01*0*00}{d02d02*0*00}\naput[nrot=:0]{$\kw{i}$}
 \ncline{d12d11*0*10}{d12d12*0*10}\naput[nrot=:180]{$\kw{i}$}
 \ncline{d02d01*0*00}{d02d03*0*00}\naput[nrot=:0]{$\kw{i}$}
 \ncline{d12d11*0*10}{d12d13*0*10}\naput[nrot=:0]{$\kw{i}$}
 \ncline{d02*011*00}{d02*012*00}\nbput[nrot=:0]{$\kw{i}$}
 \ncline{d12*001*10}{d12*002*10}\nbput[nrot=:180]{$\kw{i}$}

 \ncline{d02*011*00}{d02*013*00}\naput[nrot=:180]{$\kw{i}$}
 \ncline{d12*001*10}{d12*003*10}\naput[nrot=:0]{$\kw{i}$}
 \ncline{d02*001*10}{d02*003*10}\naput[nrot=:180]{$\kw{i}$}
 \ncline{d12*011*00}{d12*013*00}\naput[nrot=:0]{$\kw{i}$}
 \ncline{d02d01*0*10}{d02d03*0*10}\naput[nrot=:0]{$\kw{i}$}
 \ncline{d12d11*0*00}{d12d13*0*00}\nbput[nrot=:180]{$\kw{i}$}
 \ncline{d02d01*0*10}{d02d02*0*10}\nbput[nrot=:0]{$\kw{i}$}
 \ncline{d12d11*0*00}{d12d12*0*00}\naput[nrot=:180]{$\kw{i}$}
\end{pspicture}


==> fig-ABP-receiver.tex <==

\begin{pspicture}(0,0)(7,5)

 \psset{arrows=->}

 \pnode(4,5){S}
 \rput(4,4){\ovalnode{*00}{$(*,0,0)$}}
 \rput(7,4){\ovalnode{d01}{$(\rd,0,1)$}}
 \rput(7,1){\ovalnode{*02}{$(*,0,2)$}}
 \rput(4,1){\ovalnode{*10}{$(*,1,0)$}}
 \rput(1,1){\ovalnode{d11}{$(\rd,1,1)$}}
 \rput(1,4){\ovalnode{*12}{$(*,1,2)$}}

 \ncline{S}{*00}
 \ncline{*00}{d01}\naput[nrot=:0]{$\kw{r}_4(\rd,0)$}
 \ncline{d01}{*02}\naput[nrot=:0]{$\kw{s}_2(\rd)$}
 \ncarc{*02}{*10}\naput[nrot=:180]{$\kw{s}_6(0)$}
 \ncarc{*10}{*02}\naput[nrot=:0]{$\begin{array}{c}
                                  \kw{r}_4(\rd,0) \\
                                  \kw{r}_4(*)
                                  \end{array}$}
 \ncline{*10}{d11}\naput[nrot=:180]{$\kw{r}_4(\rd,1)$}
 \ncline{d11}{*12}\naput[nrot=:0]{$\kw{s}_2(\rd)$}
 \ncarc{*12}{*00}\naput[nrot=:0]{$\kw{s}_6(1)$}
 \ncarc{*00}{*12}\naput[nrot=:180]{$\begin{array}{c}
                                    \kw{r}_4(\rd,1) \\
                                    \kw{r}_4(*)
                                    \end{array}$}
\end{pspicture}


==> fig-ABP-sender.tex <==

\begin{pspicture}(0,0)(7,5)

 \psset{arrows=->}

 \pnode(4,5){S}
 \rput(4,4){\ovalnode{*00}{$(*,0,0)$}}
 \rput(7,4){\ovalnode{d01}{$(\rd,0,1)$}}
 \rput(7,1){\ovalnode{d02}{$(\rd,0,2)$}}
 \rput(4,1){\ovalnode{*10}{$(*,1,0)$}}
 \rput(1,1){\ovalnode{d11}{$(\rd,1,1)$}}
 \rput(1,4){\ovalnode{d12}{$(\rd,1,2)$}}

 \ncline{S}{*00}
 \ncline{*00}{d01}\naput[nrot=:0]{$\kw{r}_1(\rd)$}
 \ncarc{d01}{d02}\naput[nrot=:0]{$\kw{s}_3(\rd,0)$}
 \ncarc{d02}{d01}\naput[nrot=:0]{$\begin{array}{l}
                                  \kw{r}_5(1) \\
                                  \kw{r}_5(*)
                                  \end{array}$}
 \ncline{d02}{*10}\naput[nrot=:180]{$\kw{r}_5(0)$}
 \ncline{*10}{d11}\naput[nrot=:180]{$\kw{r}_1(\rd)$}
 \ncarc{d11}{d12}\naput[nrot=:0]{$\kw{s}_3(\rd,1)$}
 \ncarc{d12}{d11}\naput[nrot=:0]{$\begin{array}{c}
                                  \kw{r}_5(0) \\
                                  \kw{r}_5(*)
                                  \end{array}$}
 \ncline{d12}{*00}\naput[nrot=:0]{$\kw{r}_5(1)$}

\end{pspicture}


==> fig-altc.tex <==

\begin{pspicture}(0,0)(12,5)

 \psset{arrows=->}

 \pnode(1,4){S}
 \rput(1,3){\ovalnode{k*}{$(k,*)$}}
 \rput(1,1){\ovalnode{kd}{$(k,d)$}}
 \pnode(1,0){E}
 \ncline{S}{k*}
 \ncline{k*}{kd}\naput[nrot=:0]{$\kw{r}_k(d)$}
 \ncline{kd}{E}

 \rput(3,2){\rnode{D}{$+$}}

 \pnode(5,4){S'}
 \rput(5,3){\ovalnode{l*}{$(l,*)$}}
 \rput(5,1){\ovalnode{ld}{$(l,d)$}}
 \pnode(5,0){E'}
 \ncline{S'}{l*}
 \ncline{l*}{ld}\naput[nrot=:0]{$\kw{r}_l(d)$}
 \ncline{ld}{E'}

 \rput(7,2){\rnode{D}{$=$}}

 \pnode(10,4){S''}
 \rput(10,3){\ovalnode{**}{$(*,*)$}}
 \rput(9,1){\ovalnode{kd}{$(k,d)$}}
 \rput(11,1){\ovalnode{ld}{$(l,d)$}}
 \pnode(9,0){E1''}
 \pnode(11,0){E2''}
 \ncline{S''}{**}
 \ncline{**}{kd}\nbput[nrot=:180]{$\kw{r}_k(d)$}
 \ncline{**}{ld}\naput[nrot=:0]{$\kw{r}_l(d)$}
 \ncline{kd}{E1''}
 \ncline{ld}{E2''}

\end{pspicture}


==> fig-bbuffer-abstr.tex <==

\begin{pspicture}(0,0)(12,6)

 \psset{arrows=->}

 \pnode(6,6){S}
 \rput(6,5){\ovalnode{ee}{$(\epsilon,\epsilon)$}}
 \rput(3,5){\ovalnode{0e}{$(0,\epsilon)$}}
 \rput(9,5){\ovalnode{1e}{$(1,\epsilon)$}}
 \rput(3,1){\ovalnode{e0}{$(\epsilon,0)$}}
 \rput(9,1){\ovalnode{e1}{$(\epsilon,1)$}}
 \rput(1,3){\ovalnode{00}{$(0,0)$}}
 \rput(7,0){\ovalnode{01}{$(0,1)$}}
 \rput(5,0){\ovalnode{10}{$(1,0)$}}
 \rput(11,3){\ovalnode{11}{$(1,1)$}}

 \ncline{S}{ee}

 \ncarc{ee}{0e}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{e0}{00}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{e1}{01}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{ee}{1e}\naput[nrot=:0]{$\kw{add}_1(1)$}
 \ncarc{e0}{10}\naput[nrot=:0]{$\kw{add}_1(1)$}
 \ncarc{e1}{11}\naput[nrot=:0]{$\kw{add}_1(1)$}

 \ncarc{e0}{ee}\naput[nrot=:0]{$\kw{rem}_2(0)\qquad\qquad$}
 \ncarc{00}{0e}\naput[nrot=:0]{$\kw{rem}_2(0)$}
 \ncarc{10}{1e}\naput[nrot=:0]{$\kw{rem}_2(0)$}
 \ncarc{e1}{ee}\naput[nrot=:180]{$\kw{rem}_2(1)\qquad\qquad\qquad\qquad$}
 \ncarc{01}{0e}\nbput[nrot=:180]{$\qquad\kw{rem}_2(1)$}
 \ncarc{11}{1e}\naput[nrot=:180]{$\kw{rem}_2(1)$}

 \ncline{0e}{e0}\naput[nrot=:0]{$\tau\qquad$}
 \ncline{1e}{e1}\naput[nrot=:0]{$\tau$}

\end{pspicture}


==> fig-bbuffer-encap.tex <==

\begin{pspicture}(0,0)(12,6)

 \psset{arrows=->}

 \pnode(6,6){S}
 \rput(6,5){\ovalnode{ee}{$(\epsilon,\epsilon)$}}
 \rput(3,5){\ovalnode{0e}{$(0,\epsilon)$}}
 \rput(9,5){\ovalnode{1e}{$(1,\epsilon)$}}
 \rput(3,1){\ovalnode{e0}{$(\epsilon,0)$}}
 \rput(9,1){\ovalnode{e1}{$(\epsilon,1)$}}
 \rput(1,3){\ovalnode{00}{$(0,0)$}}
 \rput(7,0){\ovalnode{01}{$(0,1)$}}
 \rput(5,0){\ovalnode{10}{$(1,0)$}}
 \rput(11,3){\ovalnode{11}{$(1,1)$}}

 \ncline{S}{ee}

 \ncarc{ee}{0e}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{e0}{00}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{e1}{01}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{ee}{1e}\naput[nrot=:0]{$\kw{add}_1(1)$}
 \ncarc{e0}{10}\naput[nrot=:0]{$\kw{add}_1(1)$}
 \ncarc{e1}{11}\naput[nrot=:0]{$\kw{add}_1(1)$}

 \ncarc{e0}{ee}\naput[nrot=:0]{$\kw{rem}_2(0)\qquad\qquad$}
 \ncarc{00}{0e}\naput[nrot=:0]{$\kw{rem}_2(0)$}
 \ncarc{10}{1e}\naput[nrot=:0]{$\kw{rem}_2(0)$}
 \ncarc{e1}{ee}\naput[nrot=:180]{$\kw{rem}_2(1)\qquad\qquad\qquad\qquad$}
 \ncarc{01}{0e}\nbput[nrot=:180]{$\qquad\kw{rem}_2(1)$}
 \ncarc{11}{1e}\naput[nrot=:180]{$\kw{rem}_2(1)$}

 \ncline{0e}{e0}\naput[nrot=:0]{$\kw{trf}(0)\qquad$}
 \ncline{1e}{e1}\naput[nrot=:0]{$\kw{trf}(1)$}

\end{pspicture}


==> fig-bbuffer-parallel.tex <==

\begin{pspicture}(0,0)(12,6)

 \psset{arrows=->}

 \pnode(6,6){S}
 \rput(6,5){\ovalnode{ee}{$(\epsilon,\epsilon)$}}
 \rput(3,5){\ovalnode{0e}{$(0,\epsilon)$}}
 \rput(9,5){\ovalnode{1e}{$(1,\epsilon)$}}
 \rput(3,1){\ovalnode{e0}{$(\epsilon,0)$}}
 \rput(9,1){\ovalnode{e1}{$(\epsilon,1)$}}
 \rput(1,3){\ovalnode{00}{$(0,0)$}}
 \rput(7,0){\ovalnode{01}{$(0,1)$}}
 \rput(5,0){\ovalnode{10}{$(1,0)$}}
 \rput(11,3){\ovalnode{11}{$(1,1)$}}

 \ncline{S}{ee}

 \ncarc{ee}{0e}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{e0}{00}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{e1}{01}\naput[nrot=:180]{$\kw{add}_1(0)$}
 \ncarc{ee}{1e}\naput[nrot=:0]{$\kw{add}_1(1)$}
 \ncarc{e0}{10}\naput[nrot=:0]{$\kw{add}_1(1)$}
 \ncarc{e1}{11}\naput[nrot=:0]{$\kw{add}_1(1)$}

 \ncarc{0e}{ee}\naput[nrot=:0]{$\kw{rem}_1(0)$}
 \ncarc{00}{e0}\naput[nrot=:0]{$\kw{rem}_1(0)$}
 \ncarc{01}{e1}\naput[nrot=:0]{$\kw{rem}_1(0)$}
 \ncarc{1e}{ee}\naput[nrot=:180]{$\kw{rem}_1(1)$}
 \ncarc{10}{e0}\naput[nrot=:180]{$\kw{rem}_1(1)$}
 \ncarc{11}{e1}\naput[nrot=:180]{$\kw{rem}_1(1)$}

 \ncarc{ee}{e0}\naput[nrot=:180]{$\kw{add}_2(0)\qquad\qquad\qquad$}
 \ncarc{0e}{00}\naput[nrot=:180]{$\kw{add}_2(0)$}
 \ncarc{1e}{10}\naput[nrot=:180]{$\kw{add}_2(0)\qquad\qquad$}
 \ncarc{ee}{e1}\naput[nrot=:0]{$\qquad\qquad\kw{add}_2(1)$}
 \ncarc{0e}{01}\naput[nrot=:0]{$\kw{add}_2(1)$}
 \ncarc{1e}{11}\naput[nrot=:0]{$\kw{add}_2(1)$}

 \ncarc{e0}{ee}\naput[nrot=:0]{$\kw{rem}_2(0)\qquad\qquad$}
 \ncarc{00}{0e}\naput[nrot=:0]{$\kw{rem}_2(0)$}
 \ncarc{10}{1e}\naput[nrot=:0]{$\kw{rem}_2(0)$}
 \ncarc{e1}{ee}\naput[nrot=:180]{$\kw{rem}_2(1)\qquad\qquad\qquad\qquad$}
 \ncarc{01}{0e}\nbput[nrot=:180]{$\qquad\kw{rem}_2(1)$}
 \ncarc{11}{1e}\naput[nrot=:180]{$\kw{rem}_2(1)$}

 \ncline{0e}{e0}\naput[nrot=:0]{$\kw{trf}(0)\qquad$}
 \ncline{1e}{e1}\naput[nrot=:0]{$\kw{trf}(1)$}

\end{pspicture}


==> fig-bbuffer.tex <==

\begin{pspicture}(0,0.5)(11,5.5)

 \psset{arrows=->}

 \pnode(5.5,5){S}

 \rput(5.5,4){\circlenode{e}{$\epsilon$}}

 \rput(3,4){\circlenode{0}{0}}
 \rput(8,4){\circlenode{1}{1}}

 \rput(0.5,4){\circlenode{00}{00}}
 \rput(3,1){\circlenode{10}{10}}
 \rput(8,1){\circlenode{01}{01}}
 \rput(10.5,4){\circlenode{11}{11}}

 \ncline{S}{e}
 \nccurve[angleA=210,angleB=330]{e}{0}\naput{$\kw{add}(0)$}
 \nccurve[angleA=330,angleB=210]{e}{1}\nbput{$\kw{add}(1)$}
 \nccurve[angleA=210,angleB=330]{0}{00}\naput{$\kw{add}(0)$}
 \ncline{0}{10}\nbput[nrot=:180]{$\kw{add}(1)$}
 \ncline{1}{01}\naput[nrot=:0]{$\kw{add}(0)$}
 \nccurve[angleA=330,angleB=210]{1}{11}\nbput{$\kw{add}(1)$}

 \nccurve[angleA=30,angleB=150]{0}{e}\naput{$\kw{rem}(0)$}
 \nccurve[angleA=150,angleB=30]{1}{e}\nbput{$\kw{rem}(1)$}
 \nccurve[angleA=30,angleB=150]{00}{0}\naput{$\kw{rem}(0)$}
 \nccurve[angleA=0,angleB=240]{10}{1}\nbput[nrot=:0]{$~~~~~~\kw{rem}(0)$}
 \nccurve[angleA=180,angleB=300]{01}{0}\nbput[nrot=:180]{$\kw{rem}(1)~~~$}
 \nccurve[angleA=150,angleB=30]{11}{1}\nbput{$\kw{rem}(1)$}

\end{pspicture}


==> fig-bcounter.tex <==

\begin{pspicture}(0,0)(7,2)

 \psset{arrows=->}

 \pnode(0,1){S}
 \rput(1,1){\circlenode{0}{0}}
 \rput(3,1){\circlenode{1}{1}}
 \rput(5,1){\circlenode{2}{2}}
 \rput(7,1){\circlenode{3}{3}}

 \ncline{S}{0}
 \nccurve[angleA=30,angleB=150]{0}{1}\naput{$\kw{inc}$}
 \nccurve[angleA=210,angleB=330]{1}{0}\naput{$\kw{dec}$}
 \nccurve[angleA=30,angleB=150]{1}{2}\naput{$\kw{inc}$}
 \nccurve[angleA=210,angleB=330]{2}{1}\naput{$\kw{dec}$}
 \nccurve[angleA=30,angleB=150]{2}{3}\naput{$\kw{inc}$}
 \nccurve[angleA=210,angleB=330]{3}{2}\naput{$\kw{dec}$}
\end{pspicture}


==> fig-buffer-rec.tex <==

\begin{pspicture}(0,-2.5)(7,7)

 \psset{arrows=->}

 \pnode(5.875,7){S}
 \rput(5.875,6){\circlenode{e}{$\epsilon$}}
 \rput(2.375,5){\circlenode{0}{$0$}}
 \rput(9.125,5){\circlenode{1}{$1$}}
 %\rput(1.25,3){\circlenode{00}{$00$}}
 \rput(0.5,3){\circlenode{00}{$00$}}
 \rput(4.25,3){\circlenode{10}{$10$}}
 \rput(7.25,3){\circlenode{01}{$01$}}
 %\rput(10.25,3){\circlenode{11}{$11$}}
 \rput(11,3){\circlenode{11}{$11$}}

 \rput(0.5,0){\circlenode{000}{$000$}}
 \pnode(0,-1){E000l}
 \pnode(1,-1){E000r}
 %\rput(2,1){\circlenode{100}{$100$}}
 \rput(2.375,3){\circlenode{100}{$100$}}
 \pnode(1.875,2){E100l}
 \pnode(2.875,2){E100r}
 \rput(5,1){\circlenode{010}{$010$}}
 \pnode(4.5,0){E010l}
 \pnode(5.5,0){E010r}
 \rput(3,-1){\circlenode{110}{$110$}}
 \pnode(2.5,-2){E110l}
 \pnode(3.5,-2){E110r}
 \rput(8.5,-1){\circlenode{001}{$001$}}
 \pnode(8,-2){E001l}
 \pnode(9,-2){E001r}
 \rput(6.5,1){\circlenode{101}{$101$}}
 \pnode(6,0){E101l}
 \pnode(7,0){E101r}
 %\rput(9.5,1){\circlenode{011}{$011$}}
 \rput(9.125,3){\circlenode{011}{$011$}}
 \pnode(8.625,2){E011l}
 \pnode(9.625,2){E011r}
 \rput(11,0){\circlenode{111}{$111$}}
 \pnode(10.5,-1){E111l}
 \pnode(11.5,-1){E111r}


 \ncline{S}{e}
 \nccurve[angleA=210,angleB=0]{e}{0}\naput[nrot=:180]{$\kw{add}(0)$}
 \nccurve[angleA=330,angleB=180]{e}{1}\nbput[nrot=:0]{$\kw{add}(1)$}
 \nccurve[angleA=240,angleB=30]{0}{00}\naput[nrot=:180]{$\kw{add}(0)$}
 \ncline{0}{10}\naput[nrot=:0]{$\kw{add}(1)$}
 \ncline{1}{01}\nbput[nrot=:180]{$\kw{add}(0)$}
 \nccurve[angleA=300,angleB=150]{1}{11}\nbput[nrot=:0]{$\kw{add}(1)$}

 \nccurve[angleA=30,angleB=180]{0}{e}\naput[nrot=:0]{$\kw{rem}(0)$}
 \nccurve[angleA=150,angleB=0]{1}{e}\nbput[nrot=:180]{$\kw{rem}(1)$}
 \nccurve[angleA=60,angleB=210]{00}{0}\naput[nrot=:0]{$\kw{rem}(0)$}
 \ncline{01}{0}\nbput[nrot=:180]{$\kw{rem}(1)$}
 \ncline{10}{1}\naput[nrot=:0]{$\kw{rem}(0)$}
 \nccurve[angleA=120,angleB=330]{11}{1}\nbput[nrot=:180]{$\kw{rem}(1)$}

 \nccurve[angleA=285,angleB=75]{00}{000}\naput[nrot=:0]{$\kw{add}(0)$}
 \ncline{00}{100}\nbput[nrot=:0]{$\kw{add}(1)$}
 \ncline{01}{001}\naput[nrot=:0]{$\kw{add}(0)$}
 \ncline{01}{101}\naput[nrot=:180]{$\kw{add}(1)$}
 \ncline{10}{010}\nbput[nrot=:0]{$\kw{add}(0)$}
 \ncline{10}{110}\nbput[nrot=:180]{$\kw{add}(1)$}
 \ncline{11}{011}\naput[nrot=:180]{$\kw{add}(0)$}
 \nccurve[angleA=255,angleB=105]{11}{111}\nbput[nrot=:180]{$\kw{add}(1)$}

 \nccurve[angleA=105,angleB=255]{000}{00}\naput[nrot=:0]{$\kw{rem}(0)$}
 \nccurve[angleA=180,angleB=310]{001}{00}\naput[nrot=:180]{$\kw{rem}(1)$}
 \ncline{010}{01}\naput[nrot=:0]{$\kw{rem}(0)$}
 \ncline{011}{01}\naput[nrot=:180]{$\kw{rem}(1)$}
 \ncline{100}{10}\nbput[nrot=:0]{$\kw{rem}(0)$}
 \ncline{101}{10}\naput[nrot=:180]{$\kw{rem}(1)$}
 \nccurve[angleA=0,angleB=230]{110}{11}\nbput[nrot=:0]{$\kw{rem}(0)$}
 \nccurve[angleA=75,angleB=285]{111}{11}\nbput[nrot=:180]{$\kw{rem}(1)$}

\ncline[linecolor=lightgray]{000}{E000l}
\ncline[linecolor=lightgray]{100}{E100l}
\ncline[linecolor=lightgray]{110}{E110l}
\ncline[linecolor=lightgray]{010}{E010l}
\ncline[linecolor=lightgray]{101}{E101l}
\ncline[linecolor=lightgray]{001}{E001l}
\ncline[linecolor=lightgray]{011}{E011l}
\ncline[linecolor=lightgray]{111}{E111l}

\ncline[linecolor=lightgray]{000}{E000r}
\ncline[linecolor=lightgray]{100}{E100r}
\ncline[linecolor=lightgray]{110}{E110r}
\ncline[linecolor=lightgray]{010}{E010r}
\ncline[linecolor=lightgray]{101}{E101r}
\ncline[linecolor=lightgray]{001}{E001r}
\ncline[linecolor=lightgray]{011}{E011r}
\ncline[linecolor=lightgray]{111}{E111r}
\end{pspicture}


==> fig-calculator.tex <==

\begin{pspicture}(1,-1)(12,12)

 \psset{arrows=->}

 \pnode(7.5,9){S}
 \rput(7.5,8){\circlenode{**}{$(*,*)$}}
 \rput(4,5){\circlenode{0*}{$(0,*)$}}

 \rput(6,10){\circlenode{0clr}{$(0,\kw{clr})$}}
 \rput(2,7){\circlenode{0eq}{$(0,\kw{eq})$}}
 \rput(7,3){\circlenode{0add}{$(0,\kw{add})$}}
 \rput(2,3){\circlenode{0sub}{$(0,\kw{sub})$}}
 \rput(4,0){\circlenode{0mul}{$(0,\kw{mul})$}}
 \rput(4,10){\circlenode{0div}{$(0,\kw{div})$}}

 \rput(10,4){\circlenode{1*}{$(1,*)$}}
 \rput(10,10){\circlenode{1clr}{$(1,\kw{clr})$}}
 \rput(12,4){\circlenode{1eq}{$(1,\kw{eq})$}}
 \rput(12,0){\circlenode{1add}{$(1,\kw{add})$}}
 \rput(7,6){\circlenode{1sub}{$(1,\kw{sub})$}}
 \rput(7,0){\circlenode{1mul}{$(1,\kw{mul})$}}
 \rput(12,8){\circlenode{1div}{$(1,\kw{div})$}}

 \ncline{S}{**}

 \ncline{**}{0*}\nbput[nrot=:180]{$\kw{rd}(0)$}
 \ncline{**}{1*}\naput[nrot=:0]{$\kw{rd}(1)$}

 \ncline{0clr}{**}\nbput[nrot=:0]{$\kw{wr}(0)$}
 \ncline{1clr}{**}\naput[nrot=:180]{$\kw{wr}(0)$}

 \ncarc{0eq}{0*}\naput[nrot=:0]{$\kw{wr}(0)$}
 \ncarc{1eq}{1*}\naput[nrot=:180]{$\kw{wr}(1)$}

 \ncarc{0*}{0add}\naput[nrot=:0]{$\kw{rd}(\kw{add})$}
 \ncarc{1*}{1add}\naput[nrot=:0]{$\kw{rd}(\kw{add})$}
 \ncarc{0*}{0sub}\naput[nrot=:180]{$\kw{rd}(\kw{sub})\quad$}
 \ncarc{1*}{1sub}\naput[nrot=:180]{$\kw{rd}(\kw{sub})$}
 \ncline{0*}{0mul}\naput[nrot=:0]{$\quad\kw{rd}(\kw{mul})$}
 \ncarc{1*}{1mul}\naput[nrot=:180]{$\kw{rd}(\kw{mul})$}
 \ncarc{0*}{0div}\naput[nrot=:0]{$\kw{rd}(\kw{div})$}
 \ncarc{1*}{1div}\naput[nrot=:0]{$\kw{rd}(\kw{div})$}
 \ncarc{0*}{0eq}\naput[nrot=:180]{$\kw{rd}(\kw{eq})$}
 \ncarc{1*}{1eq}\naput[nrot=:0]{$\kw{rd}(\kw{eq})$}
 \ncline{0*}{0clr}\nbput[nrot=:0]{$\quad\kw{rd}(\kw{clr})$}
 \ncline{1*}{1clr}\naput[nrot=:0]{$\kw{rd}(\kw{clr})$}

 \ncarc{0add}{0*}\naput[nrot=:180]{$\quad\kw{rd}(0)$}
 \ncline{0add}{1*}\naput[nrot=:0]{$\kw{rd}(1)$}
 \ncarc{1add}{1*}\naput[nrot=:180]{$\kw{rd}(0)$}

 \ncarc{0sub}{0*}\naput[nrot=:0]{$\kw{rd}(0)$}
 \ncarc{1sub}{1*}\naput[nrot=:0]{$\kw{rd}(0)\quad$}
 \ncline{1sub}{0*}\nbput[nrot=:180]{$\quad\kw{rd}(1)$}

 \nccurve[angleA=135,angleB=260]{0mul}{0*}\nbput[nrot=:0]{$\kw{rd}(0)$}
 \nccurve[angleA=45,angleB=280]{0mul}{0*}\nbput[nrot=:180]{$\kw{rd}(1)$}
 \ncline{1mul}{0*}\nbput[nrot=:180]{$\kw{rd}(0)$}
 \ncarc{1mul}{1*}\naput[nrot=:0]{$\kw{rd}(1)$}

 \ncarc{0div}{0*}\naput[nrot=:0]{$\kw{rd}(1)$}
 \ncarc{1div}{1*}\naput[nrot=:180]{$\kw{rd}(1)$}

\end{pspicture}


==> fig-counter-rec.tex <==

\begin{pspicture}(0,0)(7,2)

 \psset{arrows=->}

 \pnode(0,1){S}
 \rput(1,1){\circlenode{0}{0}}
 \rput(3,1){\circlenode{1}{1}}
 \rput(5,1){\circlenode{2}{2}}
 \pnode(7,1.1){3} \pnode(7,0.9){4}

 \ncline{S}{0}
 \nccurve[angleA=30,angleB=150]{0}{1}\naput{$\kw{inc}$}
 \nccurve[angleA=210,angleB=330]{1}{0}\naput{$\kw{dec}$}
 \nccurve[angleA=30,angleB=150]{1}{2}\naput{$\kw{inc}$}
 \nccurve[angleA=210,angleB=330]{2}{1}\naput{$\kw{dec}$}
 \nccurve[angleA=30,angleB=150,linecolor=lightgray]{2}{3}
 \nccurve[angleA=210,angleB=330,linecolor=lightgray]{4}{2}
\end{pspicture}


==> fig-factorial-mach.tex <==

\begin{pspicture}(0,0)(12,18)

 \psset{arrows=->}

 \pnode(5,17.5){S}
 \rput(5,16.5){\ovalnode{0***}{(0,(*,*,*))}}

 \rput(1,15){\ovalnode{1*0*}{(1,(*,0,*))}}
 \rput(1,13.5){\ovalnode{200*}{(2,(0,0,*))}}
 \rput(1,12){\ovalnode{3001}{(3,(0,0,1)}}
 \rput(1,10.5){\ovalnode{6001}{(6,(0,0,1)}}
 \rput(1,9){\ovalnode{7001}{(7,(0,0,1))}}

 \rput(5,15){\ovalnode{1*1*}{(1,(*,1,*))}}
 \rput(5,13.5){\ovalnode{201*}{(2,(0,1,*))}}
 \rput(5,12){\ovalnode{3011}{(3,(0,1,1))}}
 \rput(5,10.5){\ovalnode{4011}{(4,(0,1,1))}}
 \rput(5,9){\ovalnode{5111}{(5,(1,1,1))}}
 \rput(5,7.5){\ovalnode{3111}{(3,(1,1,1))}}
 \rput(5,6){\ovalnode{6111}{(6,(1,1,1))}}
 \rput(5,4.5){\ovalnode{7111}{(7,(1,1,1))}}

 \rput(9,15){\ovalnode{1*2*}{(1,(*,2,*))}}
 \rput(9,13.5){\ovalnode{202*}{(2,(0,2,*))}}
 \rput(9,12){\ovalnode{3021}{(3,(0,2,1))}}
 \rput(9,10.5){\ovalnode{4021}{(4,(0,2,1))}}
 \rput(9,9){\ovalnode{5121}{(5,(1,2,1))}}
 \rput(9,7.5){\ovalnode{3121}{(3,(1,2,1))}}
 \rput(9,6){\ovalnode{4121}{(4,(1,2,1))}}
 \rput(9,4.5){\ovalnode{5221}{(5,(2,2,1))}}
 \rput(9,3){\ovalnode{3222}{(3,(2,2,2))}}
 \rput(9,1.5){\ovalnode{6222}{(6,(2,2,2))}}
 \rput(9,0){\ovalnode{7222}{(7,(2,2,2))}}

 \ncline{S}{0***}
 \ncline{0***}{1*0*}\nbput[nrot=:180]{$\kw{read(n)}$}
 \ncline{1*0*}{200*}\naput{$\kw{i\,:=\,0}$}
 \ncline{200*}{3001}\naput{$\kw{f\,:=\,1}$}
 \ncline{3001}{6001}\naput{$\kw{NOT\,i\,<\,n}$}
 \ncline{6001}{7001}\naput{$\kw{write(f)}$}

 \ncline{0***}{1*1*}\naput{$\kw{read(n)}$}
 \ncline{1*1*}{201*}\naput{$\kw{i\,:=\,0}$}
 \ncline{201*}{3011}\naput{$\kw{f\,:=\,1}$}
 \ncline{3011}{4011}\naput{$\kw{i\,<\,n}$}
 \ncline{4011}{5111}\naput{$\kw{i\,:=\,i+1}$}
 \ncline{5111}{3111}\naput{$\kw{f\,:=\,f*i}$}
 \ncline{3111}{6111}\naput{$\kw{NOT\,i\,<\,n}$}
 \ncline{6111}{7111}\naput{$\kw{write(f)}$}

 \ncline{0***}{1*2*}\naput[nrot=:0]{$\kw{read(n)}$}
 \ncline{1*2*}{202*}\naput{$\kw{i\,:=\,0}$}
 \ncline{202*}{3021}\naput{$\kw{f\,:=\,1}$}
 \ncline{3021}{4021}\naput{$\kw{i\,<\,n}$}
 \ncline{4021}{5121}\naput{$\kw{i\,:=\,i+1}$}
 \ncline{5121}{3121}\naput{$\kw{f\,:=\,f*i}$}
 \ncline{3121}{4121}\naput{$\kw{i\,<\,n}$}
 \ncline{4121}{5221}\naput{$\kw{i\,:=\,i+1}$}
 \ncline{5221}{3222}\naput{$\kw{f\,:=\,f*i}$}
 \ncline{3222}{6222}\naput{$\kw{NOT\,i\,<\,n}$}
 \ncline{6222}{7222}\naput{$\kw{write(f)}$}

\end{pspicture}


==> fig-factorial.tex <==

\begin{pspicture}(0,0)(12,3)

 \psset{arrows=->}

 \pnode(1,3){S}
 \rput(1,2){\circlenode{0}{0}}
 \rput(3,2){\circlenode{1}{1}}
 \rput(5,2){\circlenode{2}{2}}
 \rput(7,2){\circlenode{3}{3}}
 \rput(8,0){\circlenode{4}{4}}
 \rput(6,0){\circlenode{5}{5}}
 \rput(9,2){\circlenode{6}{6}}
 \rput(11,2){\circlenode{7}{7}}

 \ncline{S}{0}
 \ncline{0}{1}\naput{$\kw{read(n)}$}
 \ncline{1}{2}\naput{$\kw{i\,:=\,0}$}
 \ncline{2}{3}\naput{$\kw{f\,:=\,1}$}
 \ncline{3}{4}\naput[nrot=:0]{$\kw{i\,<\,n}$}
 \ncline{4}{5}\naput{$\kw{i\,:=\,i\,+\,1}$}
 \ncline{5}{3}\naput[nrot=:0]{$\kw{f\,:=\,f\,*\,i}$}
 \ncline{3}{6}\naput{$\kw{NOT\,i\,<\,n}$}
 \ncline{6}{7}\naput{$\kw{write(f)}$}

\end{pspicture}


==> fig-gcd-mach.tex <==

\begin{pspicture}(0,3)(12,18)

 \psset{arrows=->}

 \pnode(5.5,17.5){S}

 \rput(5.5,16.5){\ovalnode{0**}{(0,(*,*))}}

 \rput(2.5,15){\ovalnode{11*}{(1,(1,*))}}
 \rput(8.5,15){\ovalnode{12*}{(1,(2,*))}}

 \rput(4,13){\ovalnode{211}{(2,(1,1))}}
 \rput(1,13){\ovalnode{212}{(2,(1,2))}}
 \rput(7,13){\ovalnode{221}{(2,(2,1))}}
 \rput(10,13){\ovalnode{222}{(2,(2,2))}}

 \rput(7,11){\ovalnode{321}{(3,(2,1)}}

 \rput(4,10){\ovalnode{411}{(4,(1,1)}}
 \rput(1,10){\ovalnode{412}{(4,(1,2)}}
 \rput(10,10){\ovalnode{422}{(4,(2,2)}}

 \rput(1,8){\ovalnode{512}{(5,(1,2)}}

 \rput(4,7){\ovalnode{611}{(6,(1,1)}}
 \rput(10,7){\ovalnode{622}{(6,(2,2)}}

 \rput(4,5){\ovalnode{711}{(7,(1,1))}}
 \rput(10,5){\ovalnode{722}{(7,(2,2))}}

 \rput(4,3){\ovalnode{811}{(8,(1,1))}}
 \rput(10,3){\ovalnode{822}{(8,(2,2))}}

 \ncline{S}{0**}
 \ncline{0**}{11*}\nbput[nrot=:180]{$\kw{read(m)}$}
 \ncline{0**}{12*}\naput[nrot=:0]{$\kw{read(m)}$}
 \ncline{11*}{211}\naput[nrot=:0]{$\kw{read(n)}$}
 \ncline{11*}{212}\nbput[nrot=:180]{$\kw{read(n)}$}
 \ncline{12*}{221}\nbput[nrot=:180]{$\kw{read(n)}$}
 \ncline{12*}{222}\naput[nrot=:0]{$\kw{read(n)}$}
 \ncline{211}{411}\naput[nrot=:0]{$\kw{NOT\,m\,>\,n}$}
 \ncline{212}{412}\naput[nrot=:0]{$\kw{NOT\,m\,>\,n}$}
 \ncline{222}{422}\naput[nrot=:0]{$\kw{NOT\,m\,>\,n}$}
 \ncline{221}{321}\naput[nrot=:0]{$\kw{m\,>\,n}$}
 \ncline{321}{211}\nbput[nrot=:180]{$\kw{m\,:=\,m-n}$}
 \ncline{411}{611}\naput[nrot=:0]{$\kw{NOT\,n\,>\,m}$}
 \ncline{422}{622}\naput[nrot=:0]{$\kw{NOT\,n\,>\,m}$}
 \ncline{412}{512}\naput[nrot=:0]{$\kw{n\,>\,m}$}
 \ncline{512}{411}\naput[nrot=:0]{$\kw{n\,:=\,n-m}$}
 \ncline{611}{711}\naput[nrot=:0]{$\kw{m\,=\,n}$}
 \ncline{711}{811}\naput[nrot=:0]{$\kw{write(m)}$}
 \ncline{622}{722}\naput[nrot=:0]{$\kw{m\,=\,n}$}
 \ncline{722}{822}\naput[nrot=:0]{$\kw{write(m)}$}

\end{pspicture}


==> fig-gcd.tex <==

\begin{pspicture}(0,-.5)(10,7)

 \psset{arrows=->}

 \pnode(1,7){S}
 \rput(1,6){\circlenode{0}{0}}
 \rput(3,6){\circlenode{1}{1}}
 \rput(5,6){\circlenode{2}{2}}
 \rput(8,6){\circlenode{3}{3}}
 \rput(5,3){\circlenode{4}{4}}
 \rput(8,3){\circlenode{5}{5}}
 \rput(5,0){\circlenode{6}{6}}
 \rput(7,0){\circlenode{7}{7}}
 \rput(9,0){\circlenode{8}{8}}

 \ncline{S}{0}
 \ncline{0}{1}\naput{$\kw{read(m)}$}
 \ncline{1}{2}\naput{$\kw{read(n)}$}
 \ncarc{2}{3}\naput{$\kw{m\,>\,n}$}
 \ncarc{3}{2}\naput{$\kw{m\,:=\,m\,-\,n}$}
 \ncline{2}{4}\naput[nrot=:0]{$\kw{NOT\,m\,>\,n}$}
 \ncarc{4}{5}\naput{$\kw{n\,>\,m}$}
 \ncarc{5}{4}\naput{$\kw{n\,:=\,n\,-\,m}$}
 \ncline{4}{6}\naput[nrot=:0]{$\kw{NOT\,n\,>\,m}$}
 \ncline{6}{7}\naput{$\kw{m\,=\,n}$}
 \nccurve[angleA=120,angleB=240]{6}{2}\naput[nrot=:0]{$\kw{NOT\,m\,=\,n}$}
 \ncline{7}{8}\naput{$\kw{write(m)}$}

\end{pspicture}


==> fig-merge-alt-rep.tex <==

\begin{pspicture}(0,0)(7,3)

 \psset{arrows=->}

 \pnode(4,2){S}
 \rput(4,1){\circlenode{*}{$*$}}
 \rput(1,1){\circlenode{0}{$0$}}
 \rput(7,1){\circlenode{1}{$1$}}

 \ncline{S}{*}
 \ncline{0}{*}\naput{$\kw{s}_m(0)$}
 \nccurve[angleA=45,angleB=135]{*}{1}\naput{$\kw{r}_k(1)$}
 \nccurve[angleA=315,angleB=225]{*}{1}\naput{$\kw{r}_l(1)$}
 \ncline{1}{*}\nbput{$\kw{s}_m(1)$}
 \nccurve[angleA=135,angleB=45]{*}{0}\nbput{$\kw{r}_k(0)$}
 \nccurve[angleA=225,angleB=315]{*}{0}\nbput{$\kw{r}_l(0)$}

\end{pspicture}


==> fig-merge-alt.tex <==

\begin{pspicture}(0,0)(7,3)

 \psset{arrows=->}

 \pnode(4,2){S}
 \rput(4,1){\circlenode{*}{$*$}}
 \rput(1,1){\circlenode{0}{$0$}}
 \rput(7,1){\circlenode{1}{$1$}}

 \ncline{S}{*}
 \ncline{0}{*}\naput{$\kw{s}_m(0)$}
 \nccurve[angleA=45,angleB=135]{*}{1}\naput{$\kw{r}_k(1)$}
 \nccurve[angleA=315,angleB=225]{*}{1}\naput{$\kw{r}_l(1)$}
 \ncline{1}{*}\nbput{$\kw{s}_m(1)$}
 \nccurve[angleA=135,angleB=45]{*}{0}\nbput{$\kw{r}_k(0)$}
 \nccurve[angleA=225,angleB=315]{*}{0}\nbput{$\kw{r}_l(0)$}

\end{pspicture}


==> fig-merge-and-wire.tex <==

\begin{pspicture}(0,0)(8,10)

 \psset{arrows=->}

 \pnode(5.5,10){S}
 \rput(5.5,9){\circlenode{*e}{$(*,\epsilon)$}}
 \rput(2.5,7){\circlenode{0e}{$(0,\epsilon)$}}
 \rput(8.5,7){\circlenode{1e}{$(1,\epsilon)$}}
 \rput(2.5,5){\circlenode{*0}{$(*,0)$}}
 \rput(8.5,5){\circlenode{*1}{$(*,1)$}}
 \rput(1,3){\circlenode{00}{$(0,0)$}}
 \rput(4,3){\circlenode{10}{$(1,0)$}}
 \rput(7,3){\circlenode{01}{$(0,1)$}}
 \rput(10,3){\circlenode{11}{$(1,1)$}}
 \rput(1,1){\circlenode{*00}{$(*,00)$}}
 \rput(4,1){\circlenode{*10}{$(*,10)$}}
 \rput(7,1){\circlenode{*01}{$(*,01)$}}
 \rput(10,1){\circlenode{*11}{$(*,11)$}}
 \pnode(0,0){E1}
 \pnode(2,0){E2}
 \pnode(3,0){E3}
 \pnode(5,0){E4}
 \pnode(6,0){E5}
 \pnode(8,0){E6}
 \pnode(9,0){E7}
 \pnode(11,0){E8}

 \ncline{S}{*e}
 \ncline{*e}{0e}\nbput[nrot=:180]{$\kw{r}_k(0)$}
 \ncline{*e}{1e}\naput[nrot=:0]{$\kw{r}_k(1)$}
 \nccurve[angleA=225,angleB=135]{0e}{*0}\nbput[nrot=:180]{$\tau$}
 \nccurve[angleA=315,angleB=45]{1e}{*1}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=45,angleB=315]{*0}{0e}\nbput[nrot=:180]{$\tau$}
 \nccurve[angleA=135,angleB=225]{*1}{1e}\naput[nrot=:0]{$\tau$}
 \ncline{*0}{00}\nbput[nrot=:180]{$\kw{r}_k(0)$}
 \ncline{*0}{10}\naput[nrot=:0]{$\kw{r}_k(1)$}
 \ncline{*1}{01}\nbput[nrot=:180]{$\kw{r}_k(0)$}
 \ncline{*1}{11}\naput[nrot=:0]{$\kw{r}_k(1)$}
 \nccurve[angleA=225,angleB=135]{00}{*00}\nbput[nrot=:180]{$\tau$}
 \nccurve[angleA=315,angleB=45]{10}{*10}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=225,angleB=135]{01}{*01}\nbput[nrot=:180]{$\tau$}
 \nccurve[angleA=315,angleB=45]{11}{*11}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=45,angleB=315]{*00}{00}\nbput[nrot=:180]{$\tau$}
 \nccurve[angleA=135,angleB=225]{*10}{10}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=45,angleB=315]{*01}{01}\nbput[nrot=:180]{$\tau$}
 \nccurve[angleA=135,angleB=225]{*11}{11}\naput[nrot=:0]{$\tau$}

 \ncline[linecolor=lightgray]{*00}{E1}
 \ncline[linecolor=lightgray]{*10}{E3}
 \ncline[linecolor=lightgray]{*01}{E5}
 \ncline[linecolor=lightgray]{*11}{E7}
 \ncline[linecolor=lightgray]{*00}{E2}
 \ncline[linecolor=lightgray]{*10}{E4}
 \ncline[linecolor=lightgray]{*01}{E6}
 \ncline[linecolor=lightgray]{*11}{E8}

\end{pspicture}


==> fig-merge.tex <==

\begin{pspicture}(0,0)(7,6)

 \psset{arrows=->}

 \pnode(4,4){S}
 \rput(4,3){\circlenode{m*}{$(m,*)$}}
 \rput(1,5){\circlenode{k0}{$(k,0)$}}
 \rput(7,5){\circlenode{l0}{$(l,0)$}}
 \rput(1,1){\circlenode{k1}{$(k,1)$}}
 \rput(7,1){\circlenode{l1}{$(l,1)$}}

 \ncline{S}{m*}
 \ncarc{m*}{k0}\naput{$\kw{r}_k(0)$}
 \ncarc{m*}{l0}\naput{$\kw{r}_l(0)$}
 \ncarc{k0}{m*}\naput{$\kw{s}_m(0)$}
 \ncarc{l0}{m*}\naput{$\kw{s}_m(0)$}
 \ncarc{m*}{k1}\naput{$\kw{r}_k(1)$}
 \ncarc{m*}{l1}\naput{$\kw{r}_l(1)$}
 \ncarc{k1}{m*}\naput{$\kw{s}_m(1)$}
 \ncarc{l1}{m*}\naput{$\kw{s}_m(1)$}

\end{pspicture}


==> fig-neiter.tex <==

\[
\begin{array}{c}
\left(

\begin{pspicture}(0.5,3)(3.5,6)
 \psset{arrows=->}
 \pnode(2,6){S}
 \rput(2,5){\ovalnode{**}{$(*,*)$}}
 \rput(2,3){\ovalnode{md}{$(m,d)$}}
 \rput(2,1){\ovalnode{m*}{$(m,*)$}}
 \pnode(2,0){E}
 \ncline{S}{**}
 \nccurve[angleA=240,angleB=120]{**}{md}\nbput[nrot=:180]{$\kw{r}_k(d)$}
 \nccurve[angleA=300,angleB=60]{**}{md}\naput[nrot=:0]{$\kw{r}_l(d)$}
 \ncline{md}{m*}\naput[nrot=:0]{$\kw{s}_m(d)$}
 \ncline{m*}{E}
\end{pspicture}

\right)^{\omega}

\begin{pspicture}(3.5,3)(4.5,6)
\rput(4,3){\rnode{D}{$=$}}
\end{pspicture}

\begin{pspicture}(5.5,3)(7.5,6)
 \psset{arrows=->}
 \pnode(6.5,6){S}
 \rput(6.5,5){\ovalnode{**}{$~~*~~$}}
 \rput(6.5,3){\ovalnode{md}{$(m,d)$}}
 \ncline{S}{**}
 \nccurve[angleA=240,angleB=120]{**}{md}\nbput[nrot=:180]{$\kw{r}_k(d)$}
 \nccurve[angleA=300,angleB=60]{**}{md}\naput[nrot=:0]{$\kw{r}_l(d)$}
 \nccurve[angleA=0,angleB=0]{md}{**}\nbput[nrot=:180]{$\kw{s}_m(d)$}
\end{pspicture}
\end{array}
\]


==> fig-peterson-mach.tex <==

\begin{pspicture}(0,-2)(12,17)

 \psset{arrows=->}

 \pnode(0,2){S}
 \rput(1,1){\circlenode{ff0}{$\scriptstyle(\False,\False,0)$}}
 \rput(7,1){\circlenode{tf0}{$\scriptstyle(\True,\False,0)$}}
 \rput(5.5,6){\circlenode{ft0}{$\scriptstyle(\False,\True,0)$}}
 \rput(11,6){\circlenode{tt0}{$\scriptstyle(\True,\True,0)$}}

 \rput(1,9){\circlenode{ff1}{$\scriptstyle(\False,\False,1)$}}
 \rput(7,9){\circlenode{tf1}{$\scriptstyle(\True,\False,1)$}}
 \rput(5.5,14){\circlenode{ft1}{$\scriptstyle(\False,\True,1)$}}
 \rput(11,14){\circlenode{tt1}{$\scriptstyle(\True,\True,1)$}}



%\ol{\kw{c0\,:=\,false}}
 \ncarc{S}{ff0}

%statement c0:=false
 \ncarc{tf0}{ff0}\naput[nrot=:180]{$\scriptstyle\ol{\kw{c0\,:=\,false}}$}
 \ncarc{tf1}{ff1}\naput[nrot=:180]{$\scriptstyle\ol{\kw{c0\,:=\,false}}$}
 \ncarc{tt0}{ft0}\naput[nrot=:180]{$\scriptstyle\ol{\kw{c0\,:=\,false}}$}
 \ncarc{tt1}{ft1}\naput[nrot=:180]{$\scriptstyle\ol{\kw{c0\,:=\,false}}$}

%statement c1:=false
 \ncarc{ft0}{ff0}\naput[nrot=:180]{$\scriptstyle\ol{\kw{c1\,:=\,false}}$}
 \ncarc{ft1}{ff1}\naput[nrot=:180]{$\scriptstyle\ol{\kw{c1\,:=\,false}}$}
 \ncarc{tt0}{tf0}\nbput[nrot=:180]{$\scriptstyle\ol{\kw{c1\,:=\,false}}$}
 \ncarc{tt1}{tf1}\naput[nrot=:180]{$\scriptstyle\ol{\kw{c1\,:=\,false}}$}

%statement c0:=true
 \ncarc{ff0}{tf0}\naput[nrot=:0]{$\scriptstyle\ol{\kw{c0\,:=\,true}}$}
 \ncarc{ff1}{tf1}\naput[nrot=:0]{$\scriptstyle\ol{\kw{c0\,:=\,true}}$}
 \ncarc{ft0}{tt0}\naput[nrot=:0]{$\scriptstyle\ol{\kw{c0\,:=\,true}}$}
 \ncarc{ft1}{tt1}\naput[nrot=:0]{$\scriptstyle\ol{\kw{c0\,:=\,true}}$}

%statement c1:=true
 \ncarc{ff0}{ft0}\naput[nrot=:0]{$\scriptstyle\ol{\kw{c1\,:=\,true}}$}
 \ncarc{ff1}{ft1}\naput[nrot=:0]{$\scriptstyle\ol{\kw{c1\,:=\,true}}$}
 \ncarc{tf0}{tt0}\naput[nrot=:0]{$\scriptstyle\ol{\kw{c1\,:=\,true}}$}
 \ncarc{tf1}{tt1}\naput[nrot=:0]{$\scriptstyle\ol{\kw{c1\,:=\,true}}$}

%statement t:=0
 \ncarc{ff1}{ff0}\naput[nrot=:0]{$\scriptstyle\ol{\kw{t\,:=\,0}}$}
 \ncarc{ft1}{ft0}\naput[nrot=:0]{$\scriptstyle\ol{\kw{t\,:=\,0}}$}
 \ncarc{tf1}{tf0}\naput[nrot=:0]{$\scriptstyle\ol{\kw{t\,:=\,0}}$}
 \ncarc{tt1}{tt0}\naput[nrot=:0]{$\scriptstyle\ol{\kw{t\,:=\,0}}$}

 %statement t:=1
 \ncarc{ff0}{ff1}\naput[nrot=:0]{$\scriptstyle\ol{\kw{t\,:=\,1}}$}
 \ncarc{ft0}{ft1}\naput[nrot=:0]{$\scriptstyle\ol{\kw{t\,:=\,1}}$}
 \ncarc{tf0}{tf1}\naput[nrot=:0]{$\scriptstyle\ol{\kw{t\,:=\,1}}$}
 \ncarc{tt0}{tt1}\naput[nrot=:0]{$\scriptstyle\ol{\kw{t\,:=\,1}}$}

 %loops for (ff0)
  \nccircle[angleA=135,angleB=315]{ff0}{.5}
  %\nbput{
  \rput(1,-1){\rnode{Lff0}{$\begin{array}{c}
  \scriptstyle\ol{\kw{c0\,:=\,false}} \\
  \scriptstyle\ol{\kw{c1\,:=\,false}} \\
  \scriptstyle\ol{\kw{t\,:=\,0}} \\
  \scriptstyle\ol{\kw{true}} \\
  \scriptstyle\ol{\kw{c1\,=\,false\,OR\,t\,=\,1}} \\
  \scriptstyle\ol{\kw{c0\,=\,false\,OR\,t\,=\,0}}
  \end{array}$}}

 %loops for (tf0)
  \nccircle[angleA=225,angleB=45]{tf0}{.5}
  \rput(8.5,0){\rnode{Lff0}{$\begin{array}{c}
  \scriptstyle\ol{\kw{c0\,:=\,true}} \\
  \scriptstyle\ol{\kw{c1\,:=\,false}} \\
  \scriptstyle\ol{\kw{t\,:=\,0}} \\
  \scriptstyle\ol{\kw{true}} \\
  \scriptstyle\ol{\kw{c1\,=\,false\,OR\,t\,=\,1}} \\
  \scriptstyle\ol{\kw{c0\,=\,false\,OR\,t\,=\,0}}
  \end{array}$}}

  %loops for (ft0)
  \nccircle[angleA=65]{ft0}{.5}
  %\nbput{
  \rput(4,6.5){\rnode{Lff0}{$\begin{array}{c}
  \scriptstyle\ol{\kw{c0\,=\,false\,OR\,t\,=\,0}} \\
  \scriptstyle\ol{\kw{NOT\,(c1\,=\,false\,OR\,t\,=\,1)}} \\
  \scriptstyle\ol{\kw{c0\,:=\,false}} \\
  \scriptstyle\ol{\kw{c1\,:=\,true}} \\
  \scriptstyle\ol{\kw{t\,:=\,0}} \\
  \scriptstyle\ol{\kw{true}}
  \end{array}$}}

   %loops for (tt0)
  \nccircle[angleA=225,angleB=45]{tt0}{.5}
  %\nbput{
  \rput(10.75,4){\rnode{Lff0}{$\begin{array}{c}
  \scriptstyle\ol{\kw{true}} \\
  \scriptstyle\ol{\kw{t\,:=\,0}} \\
  \scriptstyle\ol{\kw{c0\,:=\,true}} \\
  \scriptstyle\ol{\kw{c1\,:=\,true}} \\
  \scriptstyle\ol{\kw{c0\,=\,false\,OR\,t\,=\,0}} \\
  \scriptstyle\ol{\kw{NOT\,(c1\,=\,false\,OR\,t\,=\,1)}}
  \end{array}$}}

  %loops for (ff1)
  \nccircle[angleA=60]{ff1}{.5}
  %\nbput{
  \rput(1,11){\rnode{Lff0}{$\begin{array}{c}
  \scriptstyle\ol{\kw{c1\,=\,false\,OR\,t\,=\,1}} \\
  \scriptstyle\ol{\kw{c0\,=\,false\,OR\,t\,=\,0}} \\
  \scriptstyle\ol{\kw{c0\,:=\,false}} \\
  \scriptstyle\ol{\kw{c1\,:=\,false}} \\
  \scriptstyle\ol{\kw{t\,:=\,1}} \\
  \scriptstyle\ol{\kw{true}}
  \end{array}$}}

  %loops for (tf1)
  \nccircle[angleA=250]{tf1}{.5}
  %\nbput{
  \rput(8.5,8.5){\rnode{Lff0}{$\begin{array}{c}
  \scriptstyle\ol{\kw{c0\,:=\,true}} \\
  \scriptstyle\ol{\kw{c1\,:=\,false}} \\
  \scriptstyle\ol{\kw{t\,:=\,1}} \\
  \scriptstyle\ol{\kw{true}} \\
  \scriptstyle\ol{\kw{c1\,=\,false\,OR\,t\,=\,1}} \\
  \scriptstyle\ol{\kw{NOT\,(c0\,=\,false\,OR\,t\,=\,0)}}
  \end{array}$}}

  %loops for (ft1)
  \nccircle[angleA=0]{ft1}{.5}
  %\nbput{
  \rput(4.4,15){\rnode{Lff0}{$\begin{array}{c}
  \scriptstyle\ol{\kw{c1\,=\,false\,OR\,t\,=\,1}} \\
  \scriptstyle\ol{\kw{c0\,=\,false\,OR\,t\,=\,0}} \\
  \scriptstyle\ol{\kw{c0\,:=\,false}} \\
  \scriptstyle\ol{\kw{c1\,:=\,true}} \\
  \scriptstyle\ol{\kw{t\,:=\,1}} \\
  \scriptstyle\ol{\kw{true}}
  \end{array}$}}

  %loops for (tt1)
  \nccircle[angleA=315,angleB=45]{tt1}{.5}
  %\nbput{
  \rput(10.75,16){\rnode{Lff0}{$\begin{array}{c}
  \scriptstyle\ol{\kw{c0\,:=\,true}} \\
  \scriptstyle\ol{\kw{c1\,:=\,true}} \\
  \scriptstyle\ol{\kw{t\,:=\,1}} \\
  \scriptstyle\ol{\kw{true}} \\
  \scriptstyle\ol{\kw{c1\,=\,false\,OR\,t\,=\,1}} \\
  \scriptstyle\ol{\kw{NOT\,(c0\,=\,false\,OR\,t\,=\,0)}}
  \end{array}$}}

\end{pspicture}


==> fig-peterson.tex <==

\begin{pspicture}(0,0)(12,7)

 \psset{arrows=->}

 \pnode(3,6){S}
 \rput(3,5){\circlenode{0}{$0$}}
 \rput(5,5){\circlenode{1}{$1$}}
 \rput(5,3){\circlenode{2}{$2$}}
 \rput(5,1){\circlenode{3}{$3$}}
 \rput(1,1){\circlenode{4}{$4$}}
 \rput(1,3){\circlenode{5}{$5$}}
 \rput(1,5){\circlenode{6}{$6$}}
 \rput(3,3){\circlenode{7}{$7$}}


 \ncline{S}{0}
 \ncline{0}{1}\naput[nrot=:0]{$\kw{true}$}
 \ncline{1}{2}\naput[nrot=:0]{$\kw{c0\,:=\,true}$}
 \ncline{2}{3}\naput[nrot=:0]{$\kw{t\,:=\,0}$}
 \nccircle[angleA=180]{3}{0.3}\uput[dl](5.7,0.4){$\kw{NOT\,(c1\,=\,false\,OR\,t\,=\,1)}$}
 \ncline{3}{4}\nbput[nrot=:180]{$\kw{c1\,=\,false\,OR\,t\,=\,1}$}
 \ncline{4}{5}\naput[nrot=:0]{$\kw{enter0}$}
 \ncline{5}{6}\naput[nrot=:0]{$\kw{leave0}$}
 \ncline{6}{0}\naput[nrot=:0]{$\kw{c0\,:=\,false}$}
 \ncline{0}{7}\naput[nrot=:0]{$\kw{NOT\,true}$}


 \pnode(9,6){S}
 \rput(9,5){\circlenode{0}{$0$}}
 \rput(11,5){\circlenode{1}{$1$}}
 \rput(11,3){\circlenode{2}{$2$}}
 \rput(11,1){\circlenode{3}{$3$}}
 \rput(7,1){\circlenode{4}{$4$}}
 \rput(7,3){\circlenode{5}{$5$}}
 \rput(7,5){\circlenode{6}{$6$}}
 \rput(9,3){\circlenode{7}{$7$}}


 \ncline{S}{0}
 \ncline{0}{1}\naput[nrot=:0]{$\kw{true}$}
 \ncline{1}{2}\naput[nrot=:0]{$\kw{c1\,:=\,true}$}
 \ncline{2}{3}\naput[nrot=:0]{$\kw{t\,:=\,1}$}
 \nccircle[angleA=180]{3}{0.3}\uput[dl](11.7,0.4){$\kw{NOT\,(c0\,=\,false\,OR\,t\,=\,0)}$}
 \ncline{3}{4}\nbput[nrot=:180]{$\kw{c0\,=\,false\,OR\,t\,=\,0}$}
 \ncline{4}{5}\naput[nrot=:0]{$\kw{enter1}$}
 \ncline{5}{6}\naput[nrot=:0]{$\kw{leave1}$}
 \ncline{6}{0}\naput[nrot=:0]{$\kw{c1\,:=\,false}$}
 \ncline{0}{7}\naput[nrot=:0]{$\kw{NOT\,true}$}
\end{pspicture}


==> fig-pidging.tex <==

\begin{pspicture}(0,0)(12,5)

 \psset{arrows=->}

 \pnode(0,4){S}
 \rput(2,4){\circlenode{left0}{$(\kw{left},0)$}}
 \rput(6,4){\circlenode{left1}{$(\kw{left},1)$}}
 \rput(10,4){\circlenode{left2}{$(\kw{left},2)$}}
 \rput(10,1){\circlenode{right0}{$(\kw{right},0)$}}
 \rput(6,1){\circlenode{right1}{$(\kw{right},1)$}}
 \rput(2,1){\circlenode[doubleline=true]{right2}{$(\kw{right},2)$}}

 \ncline{S}{left0}
 \nccurve[angleA=15,angleB=165]{left0}{left1}\naput{$\kw{a}$}
 \nccurve[angleA=345,angleB=195]{left0}{left1}\nbput{$\kw{the}$}
 \nccurve[angleA=15,angleB=165]{left1}{left2}\naput{$\kw{man}$}
 \nccurve[angleA=345,angleB=195]{left1}{left2}\nbput{$\kw{machine}$}
 \nccurve[angleA=255,angleB=105]{left2}{right0}\nbput{$\kw{simulates}$}
 \nccurve[angleA=285,angleB=75]{left2}{right0}\naput{$\kw{mimics}$}
 \nccurve[angleA=165,angleB=15]{right0}{right1}\nbput{$\kw{a}$}
 \nccurve[angleA=195,angleB=345]{right0}{right1}\naput{$\kw{the}$}
 \nccurve[angleA=165,angleB=15]{right1}{right2}\nbput{$\kw{man}$}
 \nccurve[angleA=195,angleB=345]{right1}{right2}\naput{$\kw{machine}$}

\end{pspicture}


==> fig-scheduler.tex <==
\begin{pspicture}(-0.5,0.5)(11.5,5.5)

 \psset{arrows=->,radius=.3}

% \rput(1,3){\circlenode{1idle}{$(1,\kw{idle})$}}
 \Cnode(1,2){1idle}\nput{90}{1idle}{$(1,\kw{idle})$}
 \cnode[fillstyle=solid,fillcolor=black](1,2){.1}{T1}
 \Cnode(0,4){1sch}\nput{90}{1sch}{$(1,\kw{sch})$}
 \cnode[fillstyle=solid,fillcolor=black](0,4){.1}{T4}
 \Cnode(3,2){1busy}\nput{90}{1busy}{$(1,\kw{busy})$}

 \Cnode(5,2){2idle}\nput{90}{2idle}{$(2,\kw{idle})$}
 \cnode[fillstyle=solid,fillcolor=black](5,2){.1}{T2}
 \Cnode(4,4){2sch}\nput{90}{2sch}{$(2,\kw{sch})$}
 \Cnode(7,2){2busy}\nput{90}{2busy}{$(2,\kw{busy})$}

 \Cnode(9,2){3idle}\nput{90}{3idle}{$(3,\kw{idle})$}
 \cnode[fillstyle=solid,fillcolor=black](9,2){.1}{T3}
 \Cnode(8,4){3sch}\nput{90}{3sch}{$(3,\kw{sch})$}
 \Cnode(11,2){3busy}\nput{90}{3busy}{$(3,\kw{busy})$}

 \fnode(2,3){start1}\nput{90}{start1}{$\kw{start}(1)$}
 \fnode(6,3){start2}\nput{90}{start2}{$\kw{start}(2)$}
 \fnode(10,3){start3}\nput{90}{start3}{$\kw{start}(3)$}
 \fnode(2,1){finish1}\nput{270}{finish1}{$\kw{finish}(1)$}
 \fnode(6,1){finish2}\nput{270}{finish2}{$\kw{finish}(2)$}
 \fnode(10,1){finish3}\nput{270}{finish3}{$\kw{finish}(3)$}

 \ncline{1idle}{start1}
 \ncline{1sch}{start1}
 \ncline{start1}{1busy}
 \ncline{start1}{2sch}
 \ncline{1busy}{finish1}
 \ncline{finish1}{1idle}

 \ncline{2idle}{start2}
 \ncline{2sch}{start2}
 \ncline{start2}{2busy}
 \ncline{start2}{3sch}
 \ncline{2busy}{finish2}
 \ncline{finish2}{2idle}

 \ncline{3idle}{start3}
 \ncline{3sch}{start3}
 \ncline{start3}{3busy}
 \nccurve[angleA=45,angleB=45]{start3}{1sch}
 \ncline{3busy}{finish3}
 \ncline{finish3}{3idle}

\end{pspicture}


==> fig-seqc.tex <==

\begin{pspicture}(0,0)(10,6)

 \psset{arrows=->}

 \pnode(2,6){S''}
 \rput(2,5){\ovalnode{**}{$(*,*)$}}
 \rput(1,3){\ovalnode{kd}{$(k,d)$}}
 \rput(3,3){\ovalnode{ld}{$(l,d)$}}
 \pnode(1,2){E1''}
 \pnode(3,2){E2''}
 \ncline{S''}{**}
 \ncline{**}{kd}\nbput[nrot=:180]{$\kw{r}_k(d)$}
 \ncline{**}{ld}\naput[nrot=:0]{$\kw{r}_l(d)$}
 \ncline{kd}{E1''}
 \ncline{ld}{E2''}

 \rput(4.5,3){\rnode{D}{$\cdot$}}

 \pnode(6,6){S''}
 \rput(6,5){\ovalnode{md}{$(m,d)$}}
 \rput(6,3){\ovalnode{m*}{$(m,*)$}}
 \pnode(6,2){E}
 \ncline{S''}{md}
 \ncline{md}{m*}\naput[nrot=:0]{$\kw{s}_m(d)$}
 \ncline{m*}{E}

 \rput(7.5,3){\rnode{D}{$=$}}

\pnode(9,6){S}
 \rput(9,5){\ovalnode{**}{$(*,*)$}}
 \rput(9,3){\ovalnode{md}{$(m,d)$}}
 \rput(9,1){\ovalnode{m*}{$(m,*)$}}
 \pnode(9,0){E}
 \ncline{S}{**}
 \nccurve[angleA=240,angleB=120]{**}{md}\nbput[nrot=:180]{$\kw{r}_k(d)$}
 \nccurve[angleA=300,angleB=60]{**}{md}\naput[nrot=:0]{$\kw{r}_l(d)$}
 \ncline{md}{m*}\naput[nrot=:0]{$\kw{s}_m(d)$}
 \ncline{m*}{E}
\end{pspicture}


==> fig-split-like.tex <==

\begin{pspicture}(0,0)(7,6)

 \psset{arrows=->}

 \pnode(4,4){S}
 \rput(4,3){\circlenode{k*}{$(k,*)$}}
 \rput(1,5){\circlenode{l0}{$(l,0)$}}
 \rput(7,5){\circlenode{l1}{$(l,1)$}}
 \rput(1,1){\circlenode{m0}{$(m,0)$}}
 \rput(7,1){\circlenode{m1}{$(m,1)$}}

 \ncline{S}{k*}
 \ncarc{k*}{l0}\naput{$\kw{r}_k(0)$}
 \ncarc{k*}{m0}\naput{$\kw{r}_k(0)$}
 \ncarc{l0}{k*}\naput{$\kw{s}_l(0)$}
 \ncarc{m0}{k*}\naput{$\kw{s}_m(0)$}
 \ncarc{k*}{l1}\naput{$\kw{r}_k(1)$}
 \ncarc{k*}{m1}\naput{$\kw{r}_k(1)$}
 \ncarc{l1}{k*}\naput{$\kw{s}_l(1)$}
 \ncarc{m1}{k*}\naput{$\kw{s}_m(1)$}

\end{pspicture}


==> fig-split.tex <==

\begin{pspicture}(0,0)(7,3)

 \psset{arrows=->}

 \pnode(4,2){S}
 \rput(4,1){\circlenode{*}{$*$}}
 \rput(1,1){\circlenode{0}{$0$}}
 \rput(7,1){\circlenode{1}{$1$}}

 \ncline{S}{*}
 \ncline{*}{0}\nbput{$\kw{r}_k(0)$}
 \nccurve[angleA=45,angleB=135]{0}{*}\naput{$\kw{s}_l(0)$}
 \nccurve[angleA=315,angleB=225]{0}{*}\naput{$\kw{s}_m(0)$}
 \ncline{*}{1}\naput{$\kw{r}_k(1)$}
 \nccurve[angleA=135,angleB=45]{1}{*}\nbput{$\kw{s}_l(1)$}
 \nccurve[angleA=225,angleB=315]{1}{*}\nbput{$\kw{s}_m(1)$}

\end{pspicture}


==> fig-tau-1.tex <==

\begin{pspicture}(0,0.5)(12,6)

 \psset{arrows=->}

 \pnode(3,6){S}
 \rput(3,5){\ovalnode{*0}{$(*,0)$}}
 \rput(1,3){\ovalnode{01}{$(0,1)$}}
 \rput(5,3){\ovalnode{11}{$(1,1)$}}
 \rput(1,1){\ovalnode{02}{$(0,2)$}}
 \rput(5,1){\ovalnode{12}{$(1,2)$}}

 \ncline{S}{*0}

 \ncarc{*0}{01}\naput[nrot=:180]{$\kw{r}_1(0)$}
 \ncarc{01}{*0}\naput[nrot=:0]{$\kw{s}_2(0)$}
 \ncline{01}{02}\nbput[nrot=:0]{$\tau$}
 \nccurve[angleA=45,angleB=265]{02}{*0}\nbput[nrot=:0]{$\kw{s}_3(0)$}

 \ncarc{*0}{11}\naput[nrot=:0]{$\kw{r}_1(1)$}
 \ncarc{11}{*0}\naput[nrot=:180]{$\kw{s}_2(1)$}
 \ncline{11}{12}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=135,angleB=275]{12}{*0}\naput[nrot=:180]{$\kw{s}_3(1)$}

 \pnode(9,6){S}
 \rput(9,5){\ovalnode{*0}{$(*,0)$}}
 \rput(7,1){\ovalnode{01}{$(0,1)$}}
 \rput(11,1){\ovalnode{11}{$(1,1)$}}

 \ncline{S}{*0}

 \nccurve[angleA=225,angleB=60]{*0}{01}\nbput[nrot=:180]{$\kw{r}_1(0)$}
 \nccurve[angleA=90,angleB=180]{01}{*0}\naput[nrot=:0]{$\kw{s}_2(0)$}
 \nccurve[angleA=45,angleB=265]{01}{*0}\nbput[nrot=:0]{$\kw{s}_3(0)$}

 \nccurve[angleA=315,angleB=120]{*0}{11}\naput[nrot=:0]{$\kw{r}_1(1)$}
 \nccurve[angleA=90,angleB=0]{11}{*0}\nbput[nrot=:180]{$\kw{s}_2(1)$}
 \nccurve[angleA=135,angleB=275]{11}{*0}\naput[nrot=:180]{$\kw{s}_3(1)$}
\end{pspicture}


==> fig-tau-2.tex <==

\begin{pspicture}(0,0.5)(12,6)

 \psset{arrows=->}

 \pnode(3,6){S}
 \rput(3,5){\ovalnode{*0}{$(*,0)$}}
 \rput(1,3){\ovalnode{01}{$(0,1)$}}
 \rput(5,3){\ovalnode{11}{$(1,1)$}}
 \rput(1,1){\ovalnode{02}{$(0,2)$}}
 \rput(5,1){\ovalnode{12}{$(1,2)$}}

 \ncline{S}{*0}

 \ncline{*0}{01}\nbput[nrot=:180]{$\kw{r}_1(0)$}
 \ncline{01}{02}\nbput[nrot=:0]{$\tau$}
 \ncline{02}{*0}\nbput[nrot=:0]{$\kw{s}_2(0)$}

 \ncline{*0}{11}\naput[nrot=:0]{$\kw{r}_1(1)$}
 \ncline{11}{12}\naput[nrot=:0]{$\tau$}
 \ncline{12}{*0}\naput[nrot=:180]{$\kw{s}_2(1)$}

 \pnode(9,6){S}
 \rput(9,5){\ovalnode{*0}{$(*,0)$}}
 \rput(7,1){\ovalnode{01}{$(0,1)$}}
 \rput(11,1){\ovalnode{11}{$(1,1)$}}

 \ncline{S}{*0}

 \ncarc{*0}{01}\naput[nrot=:180]{$\kw{r}_1(0)$}
 \ncarc{01}{*0}\naput[nrot=:0]{$\kw{s}_2(0)$}

 \ncarc{*0}{11}\naput[nrot=:0]{$\kw{r}_1(1)$}
 \ncarc{11}{*0}\naput[nrot=:180]{$\kw{s}_2(1)$}

\end{pspicture}


==> fig-tau-parc-enc.tex <==
\[
\begin{array}{l}
\encap{H} \left(
\begin{pspicture}(0,4)(5,8)

 \psset{arrows=->}

 \pnode(1,8){S}
 \rput(1.5,7){\ovalnode{00}{$(0,0)$}}
 \rput(1.5,5){\ovalnode{10}{$(1,0)$}}
 \rput(1.5,1){\ovalnode{20}{$(2,0)$}}
 \rput(1.5,3){\ovalnode{30}{$(3,0)$}}

 \rput(3.5,7){\ovalnode{01}{$(0,1)$}}
 \rput(3.5,5){\ovalnode{11}{$(1,1)$}}
 \rput(3.5,1){\ovalnode{21}{$(2,1)$}}
 \rput(3.5,3){\ovalnode{31}{$(3,1)$}}

 \ncline{S}{00}
 \ncline{00}{10}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=240,angleB=120]{00}{20}\nbput[nrot=:180]{$\tau$}
 \ncline{10}{30}\nbput[nrot=:180]{$\kw{s}_1(0)$}
 \ncline{20}{30}\nbput[nrot=:180]{$\kw{s}_2(0)$}

 \ncline{01}{11}\nbput[nrot=:180]{$\tau$}
 \nccurve[angleA=300,angleB=60]{01}{21}\naput[nrot=:0]{$\tau$}
 \ncline{11}{31}\naput[nrot=:0]{$\kw{s}_1(0)$}
 \ncline{21}{31}\naput[nrot=:0]{$\kw{s}_2(0)$}

 \ncline{00}{01}\naput[nrot=:0]{$\kw{r}_1(0)$}
 \ncline{10}{11}\naput[nrot=:0]{$\kw{r}_1(0)$}
 \ncline{20}{21}\naput[nrot=:0]{$\kw{r}_1(0)$}
 \ncline{30}{31}\naput[nrot=:0]{$\kw{r}_1(0)$}

 \ncline{10}{31}\naput[nrot=:0]{$\kw{c}_1(0)$}
 \end{pspicture}

 \right) =


\begin{pspicture}(7.5,4)(12.5,8)

 \psset{arrows=->}
 %resulting ts

 \pnode(9,8){S}
 \rput(9,7){\ovalnode{00}{$(0,0)$}}
 \rput(9,5){\ovalnode{10}{$(1,0)$}}
 \rput(9,1){\ovalnode{20}{$(2,0)$}}
 \rput(11,3){\ovalnode{31}{$(3,1)$}}

 \ncline{S}{00}
 \ncline{00}{10}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=240,angleB=120]{00}{20}\nbput[nrot=:180]{$\tau$}
 \ncline{10}{31}\naput[nrot=:0]{$\kw{c}_1(0)$}

\end{pspicture}
\end{array}
\]


==> fig-tau-parc.tex <==
\[
\begin{array}{l}
\begin{pspicture}(0,0.5)(2,8)

 \psset{arrows=->}

 \pnode(1,8){S}
 \rput(1,7){\ovalnode{0}{$0$}}
 \rput(1,5){\ovalnode{1}{$1$}}
 \rput(1,1){\ovalnode{2}{$2$}}
 \rput(1,3){\ovalnode{3}{$3$}}

 \ncline{S}{0}
 \ncline{0}{1}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=255,angleB=105]{0}{2}\nbput[nrot=:180]{$\tau$}
 \ncline{1}{3}\naput[nrot=:0]{$\kw{s}_1(0)$}
 \ncline{2}{3}\nbput[nrot=:180]{$\kw{s}_2(0)$}
 \end{pspicture}

 \begin{pspicture}(0,0.5)(0,8)
 \rput(0,4){\Rnode{A}{$\parcs{\commf}$}}
 \end{pspicture}

\begin{pspicture}(2,0.5)(4,8)
 \psset{arrows=->}
 \pnode(3,6){S2}
 \rput(3,5){\ovalnode{01}{$0$}}
 \rput(3,3){\ovalnode{11}{$1$}}

 \ncline{S2}{01}
 \ncline{01}{11}\naput[nrot=:0]{$\kw{r}_1(0)$}
\end{pspicture}

\begin{pspicture}(0,0.5)(0,8)
 \rput(0,4){\Rnode{A}{$=$}}
\end{pspicture}

\begin{pspicture}(5,0.5)(11,8)

 \psset{arrows=->}
%parallel composition
 \pnode(7,8){S}
 \rput(7,7){\ovalnode{00}{$(0,0)$}}
 \rput(7,5){\ovalnode{10}{$(1,0)$}}
 \rput(7,1){\ovalnode{20}{$(2,0)$}}
 \rput(7,3){\ovalnode{30}{$(3,0)$}}

 \rput(9,7){\ovalnode{01}{$(0,1)$}}
 \rput(9,5){\ovalnode{11}{$(1,1)$}}
 \rput(9,1){\ovalnode{21}{$(2,1)$}}
 \rput(9,3){\ovalnode{31}{$(3,1)$}}

 \ncline{S}{00}
 \ncline{00}{10}\naput[nrot=:0]{$\tau$}
 \nccurve[angleA=225,angleB=135]{00}{20}\nbput[nrot=:180]{$\tau$}
 \ncline{10}{30}\nbput[nrot=:180]{$\kw{s}_1(0)$}
 \ncline{20}{30}\nbput[nrot=:180]{$\kw{s}_2(0)$}

 \ncline{01}{11}\nbput[nrot=:180]{$\tau$}
 \nccurve[angleA=315,angleB=45]{01}{21}\naput[nrot=:0]{$\tau$}
 \ncline{11}{31}\naput[nrot=:0]{$\kw{s}_1(0)$}
 \ncline{21}{31}\naput[nrot=:0]{$\kw{s}_2(0)$}

 \ncline{00}{01}\naput[nrot=:0]{$\kw{r}_1(0)$}
 \ncline{10}{11}\naput[nrot=:0]{$\kw{r}_1(0)$}
 \ncline{20}{21}\naput[nrot=:0]{$\kw{r}_1(0)$}
 \ncline{30}{31}\naput[nrot=:0]{$\kw{r}_1(0)$}

 \ncline{10}{31}\naput[nrot=:0]{$\kw{c}_1(0)$}
\end{pspicture}
\end{array}
\]


==> fig-term-parc.tex <==

\[
\begin{array}{c}
\encap{H} \left(

\begin{pspicture}(0.5,2)(3.5,4)
 \psset{arrows=->}
 \pnode(1,4){S}
 \rput(1,3){\ovalnode{0}{$0$}}
 \rput(3,3){\ovalnode{1}{$1$}}
 \rput(1,1){\ovalnode{2}{$2$}}
 \rput(3,1){\ovalnode{3}{$3$}}
 \pnode(3,0){E}
 \ncline{S}{0}
 \ncline{0}{1}\nbput{$\tau$}
 \ncline{0}{2}\naput{$\tau$}
 \ncline{1}{3}\naput[nrot=:0]{$\kw{s}_1(0)$}
 \ncline{2}{3}\naput{$\kw{s}_2(0)$}
 \ncline{3}{E}
\end{pspicture}

\begin{pspicture}(3.5,2)(4.5,4)
\rput(4,2){\rnode{D}{$\parcs{\commf}$}}
\end{pspicture}

\begin{pspicture}(4.5,2)(5.5,4)
 \psset{arrows=->}
 \pnode(5,4){S'}
 \rput(5,3){\ovalnode{0}{$0$}}
 \rput(5,1){\ovalnode{1}{$1$}}
 \pnode(5,0){E'}
 \ncline{S'}{0}
 \ncline{0}{1}\naput[nrot=:0]{$\kw{r}_1(0)$}
 \ncline{1}{E'}
\end{pspicture}

\right)

\begin{pspicture}(5.5,2)(6.5,4)
\rput(6,2){\rnode{D}{$=$}}
\end{pspicture}

\begin{pspicture}(6.5,2)(9.5,4)
 \psset{arrows=->}
 \pnode(7,4){S''}
 \rput(7,3){\ovalnode{00}{$(0,0)$}}
 \rput(9,3){\ovalnode{10}{$(1,0)$}}
 \rput(7,1){\ovalnode{20}{$(2,0)$}}
 \rput(9,1){\ovalnode{31}{$(3,1)$}}
 \pnode(9,0){E''}
 \ncline{S''}{00}
 \ncline{00}{10}\naput{$\tau$}
 \ncline{00}{20}\naput{$\tau$}
 \ncline{10}{31}\naput[nrot=:0]{$\kw{c}_1(0)$}
 \ncline{31}{E''}
\end{pspicture}
\end{array}
\]


==> fig-wire.tex <==

\begin{pspicture}(0,-2.5)(7,7)

 \psset{arrows=->}

 \pnode(5.875,7){S}
 \rput(5.875,6){\circlenode{e}{$\epsilon$}}
 \rput(2.375,5){\circlenode{0}{$0$}}
 \rput(9.125,5){\circlenode{1}{$1$}}
 %\rput(1.25,3){\circlenode{00}{$00$}}
 \rput(0.5,3){\circlenode{00}{$00$}}
 \rput(4.25,3){\circlenode{10}{$10$}}
 \rput(7.25,3){\circlenode{01}{$01$}}
 %\rput(10.25,3){\circlenode{11}{$11$}}
 \rput(11,3){\circlenode{11}{$11$}}

 \rput(0.5,0){\circlenode{000}{$000$}}
 \pnode(0,-1){E000l}
 \pnode(1,-1){E000r}
 %\rput(2,1){\circlenode{100}{$100$}}
 \rput(2.375,3){\circlenode{100}{$100$}}
 \pnode(1.875,2){E100l}
 \pnode(2.875,2){E100r}
 \rput(5,1){\circlenode{010}{$010$}}
 \pnode(4.5,0){E010l}
 \pnode(5.5,0){E010r}
 \rput(3,-1){\circlenode{110}{$110$}}
 \pnode(2.5,-2){E110l}
 \pnode(3.5,-2){E110r}
 \rput(8.5,-1){\circlenode{001}{$001$}}
 \pnode(8,-2){E001l}
 \pnode(9,-2){E001r}
 \rput(6.5,1){\circlenode{101}{$101$}}
 \pnode(6,0){E101l}
 \pnode(7,0){E101r}
 %\rput(9.5,1){\circlenode{011}{$011$}}
 \rput(9.125,3){\circlenode{011}{$011$}}
 \pnode(8.625,2){E011l}
 \pnode(9.625,2){E011r}
 \rput(11,0){\circlenode{111}{$111$}}
 \pnode(10.5,-1){E111l}
 \pnode(11.5,-1){E111r}


 \ncline{S}{e}
 \nccurve[angleA=210,angleB=0]{e}{0}\naput[nrot=:180]{$\kw{r}_m(0)$}
 \nccurve[angleA=330,angleB=180]{e}{1}\nbput[nrot=:0]{$\kw{r}_m(1)$}
 \nccurve[angleA=240,angleB=30]{0}{00}\naput[nrot=:180]{$\kw{r}_m(0)$}
 \ncline{0}{10}\naput[nrot=:0]{$\kw{r}_m(1)$}
 \ncline{1}{01}\nbput[nrot=:180]{$\kw{r}_m(0)$}
 \nccurve[angleA=300,angleB=150]{1}{11}\nbput[nrot=:0]{$\kw{r}_m(1)$}

 \nccurve[angleA=30,angleB=180]{0}{e}\naput[nrot=:0]{$\kw{s}_l(0)$}
 \nccurve[angleA=150,angleB=0]{1}{e}\nbput[nrot=:180]{$\kw{s}_l(1)$}
 \nccurve[angleA=60,angleB=210]{00}{0}\naput[nrot=:0]{$\kw{s}_l(0)$}
 \ncline{01}{0}\nbput[nrot=:180]{$\kw{s}_l(1)$}
 \ncline{10}{1}\naput[nrot=:0]{$\kw{s}_l(0)$}
 \nccurve[angleA=120,angleB=330]{11}{1}\nbput[nrot=:180]{$\kw{s}_l(1)$}

 \nccurve[angleA=285,angleB=75]{00}{000}\naput[nrot=:0]{$\kw{r}_m(0)$}
 \ncline{00}{100}\nbput[nrot=:0]{$\kw{r}_m(1)$}
 \ncline{01}{001}\naput[nrot=:0]{$\kw{r}_m(0)$}
 \ncline{01}{101}\naput[nrot=:180]{$\kw{r}_m(1)$}
 \ncline{10}{010}\nbput[nrot=:0]{$\kw{r}_m(0)$}
 \ncline{10}{110}\nbput[nrot=:180]{$\kw{r}_m(1)$}
 \ncline{11}{011}\naput[nrot=:180]{$\kw{r}_m(0)$}
 \nccurve[angleA=255,angleB=105]{11}{111}\nbput[nrot=:180]{$\kw{r}_m(1)$}

 \nccurve[angleA=105,angleB=255]{000}{00}\naput[nrot=:0]{$\kw{s}_l(0)$}
 \nccurve[angleA=180,angleB=310]{001}{00}\naput[nrot=:180]{$\kw{s}_l(1)$}
 \ncline{010}{01}\naput[nrot=:0]{$\kw{s}_l(0)$}
 \ncline{011}{01}\naput[nrot=:180]{$\kw{s}_l(1)$}
 \ncline{100}{10}\nbput[nrot=:0]{$\kw{s}_l(0)$}
 \ncline{101}{10}\naput[nrot=:180]{$\kw{s}_l(1)$}
 \nccurve[angleA=0,angleB=230]{110}{11}\nbput[nrot=:0]{$\kw{s}_l(0)$}
 \nccurve[angleA=75,angleB=285]{111}{11}\nbput[nrot=:180]{$\kw{s}_l(1)$}

% \nccurve[angleA=45,angleB=135]{*}{1}\naput{$\kw{r}_k(1)$}
% \nccurve[angleA=315,angleB=225]{*}{1}\naput{$\kw{r}_l(1)$}
% \ncline{1}{*}\nbput{$\kw{s}_m(1)$}
% \nccurve[angleA=135,angleB=45]{*}{0}\nbput{$\kw{r}_k(0)$}
% \nccurve[angleA=225,angleB=315]{*}{0}\nbput{$\kw{r}_k(0)$}

\ncline[linecolor=lightgray]{000}{E000l}
\ncline[linecolor=lightgray]{100}{E100l}
\ncline[linecolor=lightgray]{110}{E110l}
\ncline[linecolor=lightgray]{010}{E010l}
\ncline[linecolor=lightgray]{101}{E101l}
\ncline[linecolor=lightgray]{001}{E001l}
\ncline[linecolor=lightgray]{011}{E011l}
\ncline[linecolor=lightgray]{111}{E111l}

\ncline[linecolor=lightgray]{000}{E000r}
\ncline[linecolor=lightgray]{100}{E100r}
\ncline[linecolor=lightgray]{110}{E110r}
\ncline[linecolor=lightgray]{010}{E010r}
\ncline[linecolor=lightgray]{101}{E101r}
\ncline[linecolor=lightgray]{001}{E001r}
\ncline[linecolor=lightgray]{011}{E011r}
\ncline[linecolor=lightgray]{111}{E111r}
\end{pspicture}


==> fig-workcell-conf.tex <==
 
\setlength{\unitlength}{.15em}
\begin{picture}(150,90)(7,-0.5)
\put(10,40){\vector(1,0){9.5}}
\put(10,45){\makebox(0,0){9}}
\put(30,40){\circle{20}}
\put(30,40){\makebox(0,0){W}}
\put(64.5,64){\vector(-2,-1){30}}
\put(50,62){\makebox(0,0){3}}
\put(40,42){\vector(2,1){29}}
\put(55,45){\makebox(0,0){4}}
\put(71,84){\vector(0,-1){10}}
\put(66,84){\makebox(0,0){1}}
\put(79,74){\vector(0,1){10}}
\put(84,84){\makebox(0,0){2}}
\put(75,65){\circle{20}}
\put(75,65){\makebox(0,0){C}}
\put(71,55.5){\vector(0,-1){31.5}}
\put(66,40){\makebox(0,0){5}}
\put(79,24){\vector(0,1){31.5}}
\put(84,40){\makebox(0,0){6}}
\put(115,49){\vector(-2,1){30}}
\put(100,62){\makebox(0,0){8}}
\put(81.5,57){\vector(2,-1){28.5}}
\put(95,45){\makebox(0,0){7}}
\put(39,35){\vector(2,-1){28}}
\put(50,22){\makebox(0,0){10}}
\put(75,15){\circle{20}}
\put(75,15){\makebox(0,0){T}}
\put(83.5,20){\vector(2,1){28}}
\put(100,22){\makebox(0,0){11}}
\put(120,40){\circle{20}}
\put(120,40){\makebox(0,0){Q}}
\put(130,40){\vector(1,0){10}}
\put(140,45){\makebox(0,0){12}}
\end{picture}

